Deep Learning Based Cryptographic Primitive Classification

Cryptovirological augmentations present an immediate, incomparable threat. Over the last decade, the substantial proliferation of crypto-ransomware has had widespread consequences for consumers and organisations alike. Established preventive measures perform well, however, the problem has not ceased. Reverse engineering potentially malicious software is a cumbersome task due to platform eccentricities and obfuscated transmutation mechanisms, hence requiring smarter, more efficient detection strategies. The following manuscript presents a novel approach for the classification of cryptographic primitives in compiled binary executables using deep learning. The model blueprint, a DCNN, is fittingly configured to learn from variable-length control flow diagnostics output from a dynamic trace. To rival the size and variability of contemporary data compendiums, hence feeding the model cognition, a methodology for the procedural generation of synthetic cryptographic binaries is defined, utilising core primitives from OpenSSL with multivariate obfuscation, to draw a vastly scalable distribution. The library, CryptoKnight, rendered an algorithmic pool of AES, RC4, Blowfish, MD5 and RSA to synthesis combinable variants which are automatically fed in its core model. Converging at 91% accuracy, CryptoKnight is successfully able to classify the sample algorithms with minimal loss.

==> accuracy-noentropy.tex <==
\begin{figure}[!h]
	\centering
	\begin{tikzpicture}

\begin{axis}[
    xlabel={Epoch},
    ylabel={Accuracy},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue]
coordinates {
(1,44.4444444444)(2,50.0)(3,66.6666666667)(4,72.2222222222)(5,66.6666666667)(6,72.2222222222)(7,66.6666666667)(8,66.6666666667)(9,72.2222222222)(10,72.2222222222)(11,72.2222222222)(12,72.2222222222)(13,72.2222222222)(14,77.7777777778)(15,77.7777777778)(16,77.7777777778)(17,77.7777777778)(18,77.7777777778)(19,77.7777777778)(20,77.7777777778)(21,77.7777777778)(22,83.3333333333)(23,83.3333333333)(24,72.2222222222)(25,83.3333333333)(26,83.3333333333)(27,83.3333333333)(28,83.3333333333)(29,83.3333333333)(30,77.7777777778)(31,83.3333333333)(32,83.3333333333)(33,83.3333333333)(34,83.3333333333)(35,83.3333333333)(36,83.3333333333)(37,83.3333333333)(38,83.3333333333)(39,83.3333333333)(40,83.3333333333)(41,83.3333333333)(42,83.3333333333)(43,83.3333333333)(44,83.3333333333)(45,83.3333333333)(46,83.3333333333)(47,83.3333333333)(48,83.3333333333)(49,83.3333333333)(50,83.3333333333)(51,83.3333333333)(52,83.3333333333)(53,83.3333333333)(54,83.3333333333)(55,83.3333333333)(56,83.3333333333)(57,83.3333333333)(58,83.3333333333)(59,83.3333333333)(60,83.3333333333)(61,83.3333333333)(62,83.3333333333)(63,83.3333333333)(64,83.3333333333)(65,83.3333333333)(66,83.3333333333)(67,83.3333333333)(68,83.3333333333)(69,83.3333333333)(70,83.3333333333)(71,83.3333333333)(72,83.3333333333)(73,83.3333333333)(74,83.3333333333)(75,83.3333333333)(76,83.3333333333)(77,83.3333333333)(78,83.3333333333)(79,83.3333333333)(80,83.3333333333)(81,83.3333333333)(82,83.3333333333)(83,83.3333333333)(84,83.3333333333)(85,83.3333333333)(86,83.3333333333)(87,83.3333333333)(88,83.3333333333)(89,83.3333333333)(90,83.3333333333)(91,83.3333333333)(92,83.3333333333)(93,83.3333333333)(94,83.3333333333)(95,83.3333333333)(96,83.3333333333)(97,83.3333333333)(98,83.3333333333)(99,83.3333333333)(100,83.3333333333)(101,83.3333333333)(102,83.3333333333)(103,83.3333333333)(104,83.3333333333)(105,83.3333333333)(106,83.3333333333)(107,83.3333333333)(108,83.3333333333)(109,83.3333333333)(110,83.3333333333)(111,83.3333333333)(112,83.3333333333)(113,83.3333333333)(114,83.3333333333)(115,83.3333333333)(116,83.3333333333)(117,83.3333333333)(118,83.3333333333)(119,83.3333333333)(120,83.3333333333)(121,83.3333333333)(122,83.3333333333)(123,83.3333333333)(124,83.3333333333)(125,83.3333333333)(126,83.3333333333)(127,83.3333333333)(128,83.3333333333)(129,83.3333333333)(130,83.3333333333)(131,83.3333333333)(132,83.3333333333)(133,83.3333333333)(134,83.3333333333)(135,83.3333333333)(136,83.3333333333)(137,83.3333333333)(138,83.3333333333)(139,83.3333333333)(140,83.3333333333)(141,83.3333333333)(142,83.3333333333)(143,83.3333333333)(144,83.3333333333)(145,83.3333333333)(146,83.3333333333)(147,83.3333333333)(148,83.3333333333)(149,83.3333333333)(150,83.3333333333)(151,83.3333333333)(152,83.3333333333)(153,83.3333333333)(154,83.3333333333)(155,83.3333333333)(156,83.3333333333)(157,83.3333333333)(158,83.3333333333)(159,83.3333333333)(160,83.3333333333)(161,83.3333333333)(162,83.3333333333)(163,83.3333333333)(164,83.3333333333)(165,83.3333333333)(166,83.3333333333)(167,83.3333333333)(168,83.3333333333)(169,83.3333333333)(170,83.3333333333)(171,83.3333333333)(172,83.3333333333)(173,83.3333333333)(174,83.3333333333)(175,83.3333333333)(176,83.3333333333)(177,83.3333333333)(178,83.3333333333)(179,83.3333333333)(180,83.3333333333)(181,83.3333333333)(182,83.3333333333)(183,83.3333333333)(184,83.3333333333)(185,83.3333333333)(186,83.3333333333)(187,83.3333333333)(188,83.3333333333)(189,83.3333333333)(190,83.3333333333)(191,83.3333333333)(192,83.3333333333)(193,83.3333333333)(194,83.3333333333)(195,83.3333333333)(196,83.3333333333)(197,83.3333333333)(198,83.3333333333)(199,83.3333333333)(200,83.3333333333)
};
 
\end{axis}
	\end{tikzpicture}
	\caption{No Entropy}
	\label{fig:accuracy-ent}
	\medskip
	\small
\end{figure}



==> accuracy.tex <==
\begin{figure}[t]
	\centering
	\begin{tikzpicture}

\begin{axis}[
    xlabel={Epoch},
    ylabel={Accuracy},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue]
coordinates {
(1,16.6666666667)(2,33.3333333333)(3,33.3333333333)(4,42.0)(5,58.0)(6,58.0)(7,64.6666666667)(8,74.0)(9,77.3333333333)(10,78.0)(11,78.6666666667)(12,78.6666666667)(13,78.6666666667)(14,78.6666666667)(15,78.6666666667)(16,78.6666666667)(17,78.6666666667)(18,78.6666666667)(19,79.3333333333)(20,79.3333333333)(21,79.3333333333)(22,79.3333333333)(23,79.3333333333)(24,79.3333333333)(25,79.3333333333)(26,79.3333333333)(27,79.3333333333)(28,79.3333333333)(29,79.3333333333)(30,79.3333333333)(31,79.3333333333)(32,79.3333333333)(33,84.6666666667)(34,87.3333333333)(35,87.3333333333)(36,87.3333333333)(37,87.3333333333)(38,87.3333333333)(39,92.0)(40,92.0)(41,92.0)(42,92.0)(43,92.0)(44,92.0)(45,92.0)(46,92.0)(47,92.0)(48,92.0)(49,92.0)(50,92.0)(51,91.3333333333)(52,91.3333333333)(53,91.3333333333)(54,91.3333333333)(55,91.3333333333)(56,91.3333333333)(57,91.3333333333)(58,91.3333333333)(59,91.3333333333)(60,91.3333333333)(61,91.3333333333)(62,91.3333333333)(63,91.3333333333)(64,91.3333333333)(65,91.3333333333)(66,91.3333333333)(67,91.3333333333)(68,91.3333333333)(69,91.3333333333)(70,91.3333333333)(71,91.3333333333)(72,91.3333333333)(73,91.3333333333)(74,91.3333333333)(75,91.3333333333)(76,91.3333333333)(77,91.3333333333)(78,91.3333333333)(79,91.3333333333)(80,91.3333333333)(81,91.3333333333)(82,91.3333333333)(83,91.3333333333)(84,91.3333333333)(85,91.3333333333)(86,91.3333333333)(87,91.3333333333)(88,91.3333333333)(89,91.3333333333)(90,91.3333333333)(91,91.3333333333)(92,91.3333333333)(93,91.3333333333)(94,91.3333333333)(95,91.3333333333)(96,91.3333333333)(97,91.3333333333)(98,91.3333333333)(99,91.3333333333)(100,91.3333333333)(101,91.3333333333)(102,91.3333333333)(103,91.3333333333)(104,91.3333333333)(105,91.3333333333)(106,91.3333333333)(107,91.3333333333)(108,91.3333333333)(109,91.3333333333)(110,91.3333333333)(111,91.3333333333)(112,91.3333333333)(113,91.3333333333)(114,91.3333333333)(115,91.3333333333)(116,91.3333333333)(117,91.3333333333)(118,91.3333333333)(119,91.3333333333)(120,91.3333333333)(121,91.3333333333)(122,91.3333333333)(123,91.3333333333)(124,91.3333333333)(125,91.3333333333)(126,91.3333333333)(127,91.3333333333)(128,91.3333333333)(129,91.3333333333)(130,91.3333333333)(131,91.3333333333)(132,91.3333333333)(133,91.3333333333)(134,91.3333333333)(135,91.3333333333)(136,91.3333333333)(137,91.3333333333)(138,91.3333333333)(139,91.3333333333)(140,91.3333333333)(141,91.3333333333)(142,91.3333333333)(143,91.3333333333)(144,91.3333333333)(145,91.3333333333)(146,91.3333333333)(147,91.3333333333)(148,91.3333333333)(149,91.3333333333)(150,91.3333333333)(151,91.3333333333)(152,91.3333333333)(153,91.3333333333)(154,91.3333333333)(155,91.3333333333)(156,91.3333333333)(157,91.3333333333)(158,91.3333333333)(159,91.3333333333)(160,91.3333333333)(161,91.3333333333)(162,91.3333333333)(163,91.3333333333)(164,91.3333333333)(165,91.3333333333)(166,91.3333333333)(167,91.3333333333)(168,91.3333333333)(169,91.3333333333)(170,91.3333333333)(171,91.3333333333)(172,91.3333333333)(173,91.3333333333)(174,91.3333333333)(175,91.3333333333)(176,91.3333333333)(177,91.3333333333)(178,91.3333333333)(179,91.3333333333)(180,91.3333333333)(181,91.3333333333)(182,91.3333333333)(183,91.3333333333)(184,91.3333333333)(185,91.3333333333)(186,91.3333333333)(187,91.3333333333)(188,91.3333333333)(189,91.3333333333)(190,91.3333333333)(191,91.3333333333)(192,91.3333333333)(193,91.3333333333)(194,91.3333333333)(195,91.3333333333)(196,91.3333333333)(197,91.3333333333)(198,91.3333333333)(199,91.3333333333)(200,91.3333333333)
};

%\legend{CuSO$_4\cdot$5H$_2$O}
 
\end{axis}
	\end{tikzpicture}
	\caption{Accuracy}
	\label{fig:accuracy}
	\medskip
	\small
\end{figure}



==> cnn_arch.tex <==
\begin{figure}[!h]
	\centering
	\begin{tikzpicture}[scale=.35,every node/.style={minimum size=1cm}]

	\begin{scope}[xshift=0cm,yshift=0cm]
	\draw[draw=base03,fill=blue,thick]
		(0,0) grid (7,4) rectangle (0,0);
	\draw[draw=base03,fill=red,thick]
		(0,0) grid (3,1) rectangle (0,0);
	\end{scope}

	\foreach \x in {-8,6} {%
            	\begin{scope}[xshift=\x cm,yshift=6cm]
		\draw[draw=base03,fill=violet,thick]
                        (0,0) grid (9,4) rectangle (0,0);
		\draw[draw=base03,fill=red,thick]
			(0,0) grid (0,0) rectangle (1,1);
		\draw[draw=base03,fill=green, thick]
			(2,1) grid (7,2) rectangle (2,1);
		\end{scope}
	}
	\foreach \x in {-6,8} {%
		\begin{scope}[xshift=\x cm,yshift=12cm]
		\draw[draw=base03,fill=cyan,thick]
			(0,0) grid (5,4) rectangle (0,0);
		\draw[draw=base03,fill=green,thick]
			(0,1) grid (5,2) rectangle (0,1);
		\draw[draw=base03,fill=red,thick]
			(2,3) grid (4,4) rectangle (2,3);
		\end{scope}
	}
	\foreach \x in {-6,7} {%
		\begin{scope}[xshift=\x cm,yshift=18cm]
		\draw[draw=base03,fill=violet,thick]
			(0,0) grid (6,4) rectangle (0,0);
		\draw[draw=base03,fill=red,thick]
			(0,1) grid (1,2) rectangle (0,1);
		\draw[draw=base03,fill=yellow,thick]
			(5,0) grid (6,2) rectangle (5,0);
		\end{scope}
		\begin{scope}[xshift=\x cm,yshift=24cm]
		\draw[draw=base03,fill=blue,thick]
			(0,0) grid (6,2) rectangle (0,0);
		\draw[draw=base03,fill=green,thick]
			(0,1) grid (3,2) rectangle (0,1);
		\draw[draw=base03,fill=yellow,thick]
			(5,0) grid (6,1) rectangle (5,0);
		\end{scope}
	}
	\foreach \x in {-4,8} {%
		\begin{scope}[xshift=\x cm,yshift=28cm]
		\draw[draw=base03,fill=cyan,thick]
			(0,0) grid (3,2) rectangle (0,0);
		\draw[draw=base03,fill=green,thick]
			(0,0) grid (1,1) rectangle (0,0);
            	\draw[draw=base03,fill=white,thick]
                	(2,0) grid (3,2) rectangle (2,0);
		\end{scope}
        }
  
        \begin{scope}[xshift=2cm,yshift=31cm]
            \draw[draw=base03,fill=white,thick]
                (0,0) grid (4,1) rectangle (0,0);
        \end{scope}

	\begin{scope}[xshift=0cm,yshift=-5cm]
	\node[fill=red,
		draw,
		minimum height=.1cm,
		minimum width=.1cm,
		label=west:Convolution
	] at (0,2) {};
	\node[fill=green,
		draw,
		minimum height=.1cm,
		minimum width=.1cm,
		label=west:k-Max Pooling
	] at (12,2) {};
	\node[fill=yellow,
		draw,
		minimum height=.1cm,
		minimum width=.1cm,
		label=west:Folding
	] at (0,0) {};
	\node[fill=white,
		draw,
		minimum height=.1cm,
		minimum width=.1cm,
		label=west:Fully Connected
	] at (12,0) {};
	\end{scope}

	%\draw[thick] (-4,28) to (2,32);
	%\draw[thick] (-4,30) to (2,33);
	%\draw[thick] (11,28) to (6,32);
	%\draw[thick] (11,30) to (6,33);

	%\draw[red, thick] (0,0) to (-8,6);
	%\draw[red, thick] (3,1) to (-7,7);
	%\draw[->, thick] (6,3.5) to (12.5,9.5);
        %\draw[thick]  (-8,14.5) to (-8,16);
        %\node[thick] (p1) at (-8,17) {$+$};
    \end{tikzpicture}
    \caption{\label{fig:model} Dynamic Convolutional Neural Network (DCNN)}
    \medskip
    \small
    The architecture of a DCNN as illustrated by \cite{DBLP:journals/corr/KalchbrennerGB14}. In this case, the model is intended for a seven word input sentence of embedding $d=4$ with two convolutional layers ($m = 3$ and $m = 2$), two (dynamic) k-max pooling layers ($k = 5$ and $k = 3$) within two feature maps.    
\end{figure}


==> ent-aes.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
    %xlabel={Epoch},
    %ylabel={Accuracy},
    xtick={0,1000,2000,3000,4000,5000},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]


% aes
\addplot[color=blue]
coordinates {
(0,0)(1,0)(2,1)(3,9)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,2)(12,0)(13,0)(14,2)(15,2)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,9)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,4)(35,0)(36,0)(37,20)(38,13)(39,4)(40,1)(41,0)(42,0)(43,0)(44,0)(45,1)(46,4)(47,0)(48,0)(49,3)(50,0)(51,0)(52,0)(53,0)(54,2)(55,3)(56,0)(57,1)(58,0)(59,0)(60,0)(61,2)(62,1)(63,0)(64,0)(65,16)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,8)(73,0)(74,2)(75,4)(76,0)(77,0)(78,1)(79,0)(80,1)(81,3)(82,3)(83,15)(84,3)(85,0)(86,0)(87,7)(88,0)(89,3)(90,2)(91,0)(92,2)(93,0)(94,0)(95,0)(96,1)(97,0)(98,0)(99,1)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,3)(114,0)(115,0)(116,0)(117,0)(118,7)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,10)(128,0)(129,1)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,3)(142,0)(143,0)(144,0)(145,0)(146,0)(147,298)(148,0)(149,0)(150,0)(151,0)(152,0)(153,0)(154,5)(155,0)(156,0)(157,0)(158,0)(159,2)(160,1)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1)(169,0)(170,3)(171,0)(172,0)(173,2)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,2)(181,0)(182,1)(183,0)(184,1)(185,0)(186,0)(187,2)(188,2)(189,0)(190,2)(191,2)(192,0)(193,0)(194,0)(195,4)(196,5)(197,0)(198,8)(199,0)(200,0)(201,5)(202,8)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,14)(220,0)(221,0)(222,1)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,1)(231,1)(232,1)(233,0)(234,1)(235,6)(236,0)(237,0)(238,3)(239,0)(240,1)(241,1)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,3)(251,2)(252,0)(253,0)(254,2)(255,0)(256,0)(257,0)(258,0)(259,0)(260,3)(261,23)(262,1)(263,2)(264,0)(265,10)(266,1)(267,0)(268,0)(269,1)(270,1)(271,3)(272,0)(273,0)(274,0)(275,2)(276,18)(277,1)(278,0)(279,0)(280,1)(281,0)(282,10)(283,1)(284,0)(285,5)(286,0)(287,0)(288,12)(289,15)(290,0)(291,0)(292,0)(293,4)(294,0)(295,0)(296,29)(297,0)(298,0)(299,1)(300,0)(301,7)(302,0)(303,0)(304,0)(305,0)(306,3)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,0)(315,3)(316,0)(317,4)(318,0)(319,0)(320,0)(321,1)(322,0)(323,0)(324,1)(325,0)(326,0)(327,0)(328,0)(329,0)(330,0)(331,0)(332,3)(333,0)(334,0)(335,0)(336,0)(337,0)(338,0)(339,2)(340,0)(341,5)(342,3)(343,0)(344,0)(345,53)(346,0)(347,0)(348,1)(349,1)(350,0)(351,0)(352,0)(353,0)(354,1)(355,2)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,3)(366,3)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,1)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,0)(392,5)(393,9)(394,0)(395,0)(396,3)(397,2)(398,0)(399,46)(400,0)(401,0)(402,0)(403,0)(404,0)(405,8)(406,0)(407,3)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,0)(434,0)(435,0)(436,0)(437,14)(438,0)(439,0)(440,0)(441,0)(442,0)(443,0)(444,0)(445,0)(446,1)(447,5)(448,0)(449,0)(450,0)(451,0)(452,1)(453,3)(454,3)(455,0)(456,1)(457,0)(458,0)(459,0)(460,1)(461,0)(462,0)(463,0)(464,0)(465,0)(466,3)(467,0)(468,0)(469,0)(470,0)(471,1)(472,2)(473,2)(474,3)(475,0)(476,0)(477,0)(478,0)(479,4)(480,0)(481,0)(482,0)(483,1)(484,1)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,2)(492,1)(493,0)(494,0)(495,0)(496,0)(497,0)(498,0)(499,0)(500,0)(501,2)(502,3)(503,133)(504,0)(505,0)(506,0)(507,0)(508,0)(509,9)(510,14)(511,0)(512,0)(513,0)(514,0)(515,0)(516,10)(517,9)(518,0)(519,0)(520,0)(521,0)(522,1)(523,1)(524,1)(525,1)(526,1)(527,1)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,6)(540,0)(541,0)(542,0)(543,0)(544,1)(545,8)(546,0)(547,5)(548,0)(549,0)(550,17)(551,6)(552,1)(553,0)(554,0)(555,2)(556,0)(557,1)(558,0)(559,0)(560,0)(561,0)(562,0)(563,3)(564,1)(565,0)(566,0)(567,3)(568,0)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,2)(578,0)(579,0)(580,0)(581,0)(582,0)(583,2)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,1)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,1)(611,0)(612,0)(613,0)(614,0)(615,0)(616,2)(617,2)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,0)(640,0)(641,1)(642,0)(643,0)(644,3)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,5)(661,1)(662,0)(663,0)(664,0)(665,0)(666,0)(667,0)(668,0)(669,0)(670,0)(671,0)(672,0)(673,0)(674,0)(675,0)(676,0)(677,2)(678,0)(679,0)(680,2)(681,1)(682,0)(683,4)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,1)(691,2)(692,1)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,3)(706,0)(707,1)(708,0)(709,17)(710,0)(711,0)(712,0)(713,1)(714,0)(715,0)(716,0)(717,0)(718,5)(719,0)(720,0)(721,0)(722,0)(723,0)(724,0)(725,0)(726,0)(727,0)(728,0)(729,0)(730,0)(731,0)(732,0)(733,0)(734,2)(735,0)(736,0)(737,2)(738,4)(739,0)(740,2)(741,0)(742,0)(743,1)(744,2)(745,0)(746,0)(747,0)(748,0)(749,0)(750,0)(751,0)(752,1)(753,0)(754,0)(755,0)(756,2)(757,0)(758,0)(759,0)(760,44)(761,0)(762,0)(763,0)(764,0)(765,0)(766,0)(767,1)(768,0)(769,0)(770,0)(771,0)(772,0)(773,0)(774,0)(775,0)(776,1)(777,0)(778,0)(779,0)(780,0)(781,0)(782,0)(783,2)(784,0)(785,0)(786,0)(787,0)(788,0)(789,1)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,1)(799,0)(800,0)(801,0)(802,0)(803,1)(804,0)(805,2)(806,0)(807,1)(808,0)(809,0)(810,0)(811,0)(812,0)(813,4)(814,0)(815,0)(816,0)(817,0)(818,0)(819,0)(820,0)(821,0)(822,0)(823,0)(824,0)(825,0)(826,0)(827,7)(828,0)(829,2)(830,0)(831,2)(832,0)(833,0)(834,0)(835,0)(836,0)(837,0)(838,0)(839,0)(840,0)(841,0)(842,0)(843,0)(844,0)(845,0)(846,0)(847,0)(848,0)(849,0)(850,0)(851,0)(852,0)(853,0)(854,1)(855,0)(856,4)(857,0)(858,0)(859,0)(860,0)(861,0)(862,0)(863,0)(864,1)(865,0)(866,0)(867,0)(868,0)(869,0)(870,0)(871,0)(872,0)(873,0)(874,0)(875,0)(876,0)(877,0)(878,9)(879,10)(880,0)(881,0)(882,0)(883,1)(884,0)(885,0)(886,0)(887,0)(888,1)(889,0)(890,0)(891,0)(892,0)(893,0)(894,1)(895,0)(896,1)(897,1)(898,0)(899,0)(900,0)(901,0)(902,3)(903,2)(904,2)(905,3)(906,3)(907,7)(908,1)(909,0)(910,0)(911,0)(912,0)(913,0)(914,0)(915,0)(916,0)(917,0)(918,0)(919,0)(920,0)(921,12)(922,0)(923,0)(924,0)(925,0)(926,0)(927,0)(928,0)(929,0)(930,4)(931,0)(932,0)(933,0)(934,0)(935,0)(936,0)(937,2)(938,2)(939,0)(940,0)(941,2)(942,0)(943,0)(944,1)(945,2)(946,7)(947,2)(948,2)(949,2)(950,1)(951,2)(952,0)(953,2)(954,0)(955,0)(956,0)(957,0)(958,0)(959,0)(960,0)(961,0)(962,0)(963,0)(964,1)(965,0)(966,1)(967,0)(968,7)(969,0)(970,0)(971,0)(972,0)(973,2)(974,0)(975,1)(976,0)(977,0)(978,0)(979,0)(980,5)(981,0)(982,0)(983,0)(984,0)(985,4)(986,0)(987,0)(988,11)(989,1)(990,8)(991,0)(992,1)(993,0)(994,0)(995,0)(996,0)(997,1)(998,1)(999,0)(1000,0)(1001,1)(1002,1)(1003,0)(1004,2)(1005,4)(1006,0)(1007,0)(1008,0)(1009,0)(1010,0)(1011,0)(1012,0)(1013,0)(1014,0)(1015,14)(1016,0)(1017,0)(1018,9)(1019,1)(1020,0)(1021,0)(1022,0)(1023,0)(1024,0)(1025,1)(1026,7)(1027,0)(1028,0)(1029,0)(1030,0)(1031,0)(1032,0)(1033,0)(1034,0)(1035,0)(1036,0)(1037,2)(1038,0)(1039,0)(1040,0)(1041,0)(1042,0)(1043,0)(1044,27)(1045,0)(1046,25)(1047,0)(1048,0)(1049,0)(1050,0)(1051,0)(1052,0)(1053,0)(1054,1)(1055,0)(1056,0)(1057,0)(1058,1)(1059,18)(1060,0)(1061,0)(1062,4)(1063,0)(1064,25)(1065,0)(1066,0)(1067,1)(1068,0)(1069,5)(1070,0)(1071,0)(1072,0)(1073,0)(1074,1)(1075,0)(1076,0)(1077,0)(1078,0)(1079,2)(1080,10)(1081,6)(1082,0)(1083,0)(1084,0)(1085,0)(1086,0)(1087,0)(1088,0)(1089,0)(1090,10)(1091,0)(1092,0)(1093,0)(1094,0)(1095,0)(1096,0)(1097,0)(1098,0)(1099,0)(1100,0)(1101,0)(1102,0)(1103,0)(1104,0)(1105,0)(1106,0)(1107,0)(1108,0)(1109,0)(1110,0)(1111,0)(1112,0)(1113,58)(1114,0)(1115,0)(1116,0)(1117,0)(1118,0)(1119,0)(1120,0)(1121,0)(1122,0)(1123,0)(1124,0)(1125,0)(1126,0)(1127,0)(1128,3)(1129,0)(1130,0)(1131,0)(1132,0)(1133,0)(1134,12)(1135,6)(1136,6)(1137,0)(1138,0)(1139,0)(1140,108)(1141,8)(1142,0)(1143,2)(1144,0)(1145,0)(1146,0)(1147,0)(1148,0)(1149,0)(1150,0)(1151,0)(1152,0)(1153,0)(1154,0)(1155,0)(1156,3)(1157,0)(1158,0)(1159,0)(1160,0)(1161,5)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,5)(1168,0)(1169,0)(1170,0)(1171,3)(1172,0)(1173,0)(1174,0)(1175,0)(1176,7)(1177,0)(1178,0)(1179,0)(1180,0)(1181,0)(1182,0)(1183,0)(1184,0)(1185,7)(1186,1)(1187,0)(1188,0)(1189,0)(1190,12)(1191,0)(1192,0)(1193,0)(1194,0)(1195,0)(1196,0)(1197,1188)(1198,0)(1199,0)(1200,0)(1201,2)(1202,1)(1203,0)(1204,0)(1205,0)(1206,0)(1207,206)(1208,0)(1209,0)(1210,1108)(1211,84)(1212,3)(1213,0)(1214,0)(1215,4)(1216,21)(1217,59)(1218,7)(1219,11)(1220,3)(1221,0)(1222,0)(1223,0)(1224,2)(1225,0)(1226,4)(1227,10)(1228,71)(1229,49)(1230,0)(1231,0)(1232,0)(1233,0)(1234,0)(1235,0)(1236,0)(1237,0)(1238,0)(1239,203)(1240,0)(1241,0)(1242,5)(1243,0)(1244,0)(1245,0)(1246,0)(1247,0)(1248,2)(1249,0)(1250,0)(1251,381)(1252,0)(1253,0)(1254,0)(1255,0)(1256,0)(1257,13)(1258,0)(1259,2)(1260,12)(1261,0)(1262,14)(1263,237)(1264,1)(1265,48)(1266,1027)(1267,1194)(1268,255)(1269,224)(1270,3813)(1271,22)(1272,23)(1273,0)(1274,217)(1275,239)(1276,109)(1277,414)(1278,45)(1279,6)(1280,166)(1281,184)(1282,0)(1283,0)(1284,0)(1285,0)(1286,0)(1287,0)(1288,0)(1289,19)(1290,0)(1291,5)(1292,170)(1293,9)(1294,16)(1295,7)(1296,30)(1297,0)(1298,0)(1299,163)(1300,6)(1301,22)(1302,64)(1303,4)(1304,1286)(1305,4)(1306,34)(1307,2)(1308,109)(1309,17)(1310,13)(1311,0)(1312,17)(1313,0)(1314,1493)(1315,85)(1316,0)(1317,22)(1318,32)(1319,1)(1320,0)(1321,77)(1322,0)(1323,0)(1324,0)(1325,575)(1326,0)(1327,428)(1328,13)(1329,40)(1330,12)(1331,282)(1332,0)(1333,0)(1334,31)(1335,295)(1336,0)(1337,60)(1338,0)(1339,0)(1340,3)(1341,0)(1342,0)(1343,0)(1344,0)(1345,0)(1346,0)(1347,0)(1348,0)(1349,0)(1350,1)(1351,24)(1352,1)(1353,3)(1354,0)(1355,18)(1356,0)(1357,23)(1358,1)(1359,60)(1360,14)(1361,24)(1362,3)(1363,0)(1364,2)(1365,26)(1366,0)(1367,80)(1368,0)(1369,0)(1370,0)(1371,0)(1372,0)(1373,34)(1374,0)(1375,0)(1376,1)(1377,0)(1378,1)(1379,19)(1380,0)(1381,0)(1382,0)(1383,0)(1384,36)(1385,111)(1386,0)(1387,0)(1388,94)(1389,120)(1390,61)(1391,5)(1392,0)(1393,128)(1394,155)(1395,7)(1396,80)(1397,20)(1398,17)(1399,0)(1400,0)(1401,0)(1402,0)(1403,0)(1404,87)(1405,2)(1406,0)(1407,6)(1408,0)(1409,0)(1410,68)(1411,1)(1412,0)(1413,7)(1414,35)(1415,2)(1416,518)(1417,0)(1418,0)(1419,0)(1420,0)(1421,1)(1422,2)(1423,0)(1424,1)(1425,0)(1426,0)(1427,0)(1428,0)(1429,0)(1430,4)(1431,0)(1432,0)(1433,0)(1434,0)(1435,0)(1436,0)(1437,0)(1438,0)(1439,0)(1440,0)(1441,0)(1442,0)(1443,2)(1444,0)(1445,15)(1446,315)(1447,173)(1448,50)(1449,0)(1450,1)(1451,94)(1452,3)(1453,0)(1454,95)(1455,16)(1456,0)(1457,51)(1458,105)(1459,0)(1460,0)(1461,0)(1462,0)(1463,2)(1464,0)(1465,0)(1466,192)(1467,6)(1468,0)(1469,0)(1470,0)(1471,0)(1472,0)(1473,0)(1474,2)(1475,0)(1476,2)(1477,0)(1478,7)(1479,0)(1480,15)(1481,0)(1482,0)(1483,0)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,196)(1490,0)(1491,0)(1492,0)(1493,0)(1494,0)(1495,0)(1496,0)(1497,3)(1498,4)(1499,0)(1500,1)(1501,0)(1502,6)(1503,4)(1504,0)(1505,6)(1506,3)(1507,0)(1508,7657)(1509,3)(1510,0)(1511,0)(1512,7)(1513,17)(1514,102)(1515,79)(1516,34)(1517,1)(1518,5)(1519,5)(1520,0)(1521,5)(1522,46)(1523,412)(1524,22)(1525,0)(1526,0)(1527,0)(1528,0)(1529,3)(1530,0)(1531,0)(1532,0)(1533,0)(1534,0)(1535,0)(1536,0)(1537,0)(1538,0)(1539,0)(1540,0)(1541,76)(1542,0)(1543,12)(1544,12)(1545,20)(1546,28)(1547,0)(1548,2)(1549,2)(1550,0)(1551,0)(1552,14)(1553,7)(1554,0)(1555,0)(1556,0)(1557,4)(1558,9)(1559,0)(1560,0)(1561,0)(1562,0)(1563,0)(1564,2)(1565,1)(1566,0)(1567,0)(1568,19)(1569,0)(1570,2)(1571,0)(1572,0)(1573,0)(1574,7)(1575,11)(1576,0)(1577,5)(1578,0)(1579,0)(1580,137)(1581,0)(1582,214)(1583,388)(1584,200)(1585,212)(1586,32)(1587,1599)(1588,7)(1589,0)(1590,13)(1591,195)(1592,0)(1593,0)(1594,0)(1595,0)(1596,40)(1597,5)(1598,192)(1599,51)(1600,193)(1601,197)(1602,860)(1603,0)(1604,687)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,0)(1611,0)(1612,80)(1613,40)(1614,0)(1615,3)(1616,38)(1617,62)(1618,55)(1619,128)(1620,59)(1621,338)(1622,0)(1623,0)(1624,0)(1625,0)(1626,0)(1627,2)(1628,0)(1629,28)(1630,61)(1631,40)(1632,73)(1633,4)(1634,0)(1635,0)(1636,0)(1637,0)(1638,0)(1639,0)(1640,0)(1641,0)(1642,0)(1643,2)(1644,0)(1645,0)(1646,99)(1647,0)(1648,0)(1649,0)(1650,0)(1651,0)(1652,0)(1653,3)(1654,0)(1655,0)(1656,0)(1657,0)(1658,0)(1659,0)(1660,0)(1661,0)(1662,0)(1663,0)(1664,1)(1665,0)(1666,0)(1667,0)(1668,0)(1669,0)(1670,0)(1671,0)(1672,11)(1673,0)(1674,0)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,8)(1682,0)(1683,0)(1684,1)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,0)(1691,0)(1692,0)(1693,0)(1694,3)(1695,0)(1696,0)(1697,0)(1698,0)(1699,8)(1700,0)(1701,0)(1702,0)(1703,0)(1704,28)(1705,12)(1706,0)(1707,0)(1708,12)(1709,0)(1710,0)(1711,0)(1712,0)(1713,0)(1714,0)(1715,8)(1716,0)(1717,0)(1718,10)(1719,0)(1720,3)(1721,5)(1722,0)(1723,0)(1724,0)(1725,3)(1726,113)(1727,8)(1728,22)(1729,3)(1730,0)(1731,0)(1732,0)(1733,0)(1734,0)(1735,0)(1736,0)(1737,0)(1738,0)(1739,0)(1740,2)(1741,7)(1742,4)(1743,1)(1744,0)(1745,0)(1746,4)(1747,4)(1748,0)(1749,8)(1750,0)(1751,7)(1752,0)(1753,0)(1754,0)(1755,0)(1756,0)(1757,0)(1758,0)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,3)(1778,0)(1779,0)(1780,0)(1781,3)(1782,0)(1783,0)(1784,0)(1785,0)(1786,0)(1787,0)(1788,0)(1789,0)(1790,0)(1791,0)(1792,0)(1793,0)(1794,0)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,7)(1806,0)(1807,0)(1808,1)(1809,2)(1810,0)(1811,0)(1812,0)(1813,0)(1814,0)(1815,1)(1816,0)(1817,2)(1818,13)(1819,0)(1820,0)(1821,1)(1822,1)(1823,0)(1824,0)(1825,0)(1826,0)(1827,5)(1828,26)(1829,0)(1830,0)(1831,0)(1832,0)(1833,0)(1834,0)(1835,0)(1836,0)(1837,0)(1838,0)(1839,0)(1840,0)(1841,0)(1842,1)(1843,0)(1844,0)(1845,0)(1846,0)(1847,0)(1848,0)(1849,7)(1850,5)(1851,0)(1852,0)(1853,0)(1854,0)(1855,0)(1856,2)(1857,47)(1858,0)(1859,0)(1860,0)(1861,0)(1862,0)(1863,0)(1864,0)(1865,1)(1866,0)(1867,2)(1868,6)(1869,4)(1870,0)(1871,0)(1872,6)(1873,5)(1874,0)(1875,0)(1876,23)(1877,3)(1878,0)(1879,1)(1880,0)(1881,0)(1882,4)(1883,3)(1884,12)(1885,0)(1886,0)(1887,0)(1888,1)(1889,0)(1890,0)(1891,0)(1892,4)(1893,0)(1894,0)(1895,1)(1896,13)(1897,3)(1898,5235)(1899,0)(1900,39)(1901,11)(1902,18)(1903,0)(1904,0)(1905,0)(1906,0)(1907,1)(1908,0)(1909,2)(1910,0)(1911,0)(1912,0)(1913,0)(1914,0)(1915,0)(1916,0)(1917,1)(1918,0)(1919,0)(1920,0)(1921,0)(1922,0)(1923,0)(1924,0)(1925,0)(1926,0)(1927,0)(1928,0)(1929,0)(1930,0)(1931,0)(1932,0)(1933,0)(1934,0)(1935,0)(1936,0)(1937,0)(1938,0)(1939,0)(1940,1)(1941,0)(1942,0)(1943,0)(1944,0)(1945,0)(1946,0)(1947,0)(1948,0)(1949,0)(1950,0)(1951,0)(1952,0)(1953,0)(1954,5)(1955,19)(1956,0)(1957,0)(1958,0)(1959,253)(1960,16)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,1)(1970,5)(1971,3)(1972,0)(1973,0)(1974,0)(1975,0)(1976,1)(1977,3)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,0)(1984,0)(1985,1)(1986,0)(1987,0)(1988,0)(1989,0)(1990,0)(1991,0)(1992,0)(1993,0)(1994,2)(1995,0)(1996,3)(1997,0)(1998,0)(1999,0)(2000,0)(2001,0)(2002,26)(2003,0)(2004,1033)(2005,345)(2006,0)(2007,1)(2008,1)(2009,687)(2010,0)(2011,341)(2012,0)(2013,985)(2014,0)(2015,2)(2016,40)(2017,264)(2018,0)(2019,0)(2020,0)(2021,0)(2022,14349)(2023,0)(2024,14)(2025,0)(2026,0)(2027,35)(2028,0)(2029,25)(2030,323)(2031,326)(2032,233)(2033,2)(2034,247)(2035,111)(2036,13891)(2037,692)(2038,250)(2039,816)(2040,172)(2041,1491)(2042,703)(2043,0)(2044,28)(2045,154)(2046,0)(2047,1436)(2048,0)(2049,583)(2050,3020)(2051,0)(2052,121)(2053,1)(2054,0)(2055,0)(2056,0)(2057,2)(2058,119)(2059,0)(2060,94)(2061,4765)(2062,0)(2063,1)(2064,543)(2065,3)(2066,5558)(2067,0)(2068,25947)(2069,2290)(2070,982)(2071,0)(2072,3663)(2073,2083)(2074,1506)(2075,39)(2076,1366)(2077,20755)(2078,0)(2079,39)(2080,23)(2081,58565)(2082,5369)(2083,5)(2084,31400)(2085,6919)(2086,466)(2087,2)(2088,28)(2089,218)(2090,181)(2091,1797)(2092,0)(2093,0)(2094,323)(2095,612)(2096,18550)(2097,2328)(2098,244)(2099,1660)(2100,112)(2101,205)(2102,1973)(2103,4314)(2104,35)(2105,41)(2106,1719)(2107,688)(2108,2)(2109,0)(2110,0)(2111,0)(2112,0)(2113,364)(2114,553)(2115,1152)(2116,0)(2117,296)(2118,0)(2119,903)(2120,68)(2121,12)(2122,0)(2123,0)(2124,84)(2125,1)(2126,80)(2127,1848)(2128,0)(2129,24087)(2130,462)(2131,5)(2132,38)(2133,3)(2134,0)(2135,0)(2136,12888)(2137,0)(2138,0)(2139,0)(2140,0)(2141,63)(2142,8)(2143,79)(2144,0)(2145,18)(2146,236)(2147,290)(2148,5)(2149,0)(2150,5)(2151,6)(2152,0)(2153,0)(2154,0)(2155,0)(2156,0)(2157,0)(2158,0)(2159,0)(2160,5)(2161,0)(2162,0)(2163,0)(2164,0)(2165,0)(2166,0)(2167,0)(2168,0)(2169,20)(2170,0)(2171,14)(2172,0)(2173,0)(2174,0)(2175,0)(2176,5)(2177,0)(2178,0)(2179,37)(2180,11)(2181,4)(2182,36)(2183,5)(2184,271)(2185,34)(2186,38)(2187,23)(2188,0)(2189,0)(2190,0)(2191,0)(2192,0)(2193,0)(2194,0)(2195,0)(2196,0)(2197,0)(2198,0)(2199,0)(2200,0)(2201,0)(2202,8)(2203,9)(2204,5)(2205,0)(2206,0)(2207,0)(2208,0)(2209,0)(2210,0)(2211,62)(2212,0)(2213,47)(2214,3)(2215,915)(2216,2521)(2217,0)(2218,43)(2219,3)(2220,0)(2221,695)(2222,67)(2223,0)(2224,0)(2225,1)(2226,0)(2227,3)(2228,4)(2229,0)(2230,1)(2231,0)(2232,1)(2233,2)(2234,0)(2235,1)(2236,0)(2237,20)(2238,2)(2239,0)(2240,5)(2241,1)(2242,8473)(2243,228)(2244,0)(2245,0)(2246,0)(2247,8847)(2248,54)(2249,11)(2250,0)(2251,1)(2252,5)(2253,9)(2254,1177)(2255,285)(2256,96)(2257,0)(2258,0)(2259,1734)(2260,13)(2261,66)(2262,1897)(2263,100)(2264,32)(2265,0)(2266,10)(2267,1)(2268,0)(2269,5)(2270,50)(2271,26)(2272,0)(2273,200)(2274,0)(2275,0)(2276,483)(2277,0)(2278,142)(2279,8)(2280,22)(2281,3984)(2282,10305)(2283,408)(2284,12)(2285,0)(2286,1884)(2287,0)(2288,1481)(2289,0)(2290,0)(2291,1)(2292,0)(2293,21)(2294,2)(2295,0)(2296,0)(2297,0)(2298,0)(2299,0)(2300,0)(2301,0)(2302,12)(2303,23)(2304,4)(2305,0)(2306,1)(2307,0)(2308,0)(2309,245)(2310,76)(2311,44)(2312,13)(2313,0)(2314,1)(2315,110)(2316,15)(2317,6)(2318,2)(2319,0)(2320,3)(2321,0)(2322,0)(2323,0)(2324,0)(2325,0)(2326,11)(2327,1016)(2328,1)(2329,3)(2330,0)(2331,0)(2332,0)(2333,0)(2334,0)(2335,0)(2336,0)(2337,0)(2338,2)(2339,0)(2340,5)(2341,0)(2342,3)(2343,94)(2344,0)(2345,26)(2346,40)(2347,88)(2348,1)(2349,1122)(2350,10)(2351,9)(2352,2)(2353,29)(2354,4)(2355,56)(2356,157)(2357,2792)(2358,0)(2359,1)(2360,5)(2361,0)(2362,0)(2363,0)(2364,19)(2365,13)(2366,4)(2367,19)(2368,10)(2369,2)(2370,0)(2371,4)(2372,0)(2373,4)(2374,0)(2375,3)(2376,3)(2377,7)(2378,32)(2379,8)(2380,0)(2381,0)(2382,1)(2383,0)(2384,2)(2385,8)(2386,3)(2387,10)(2388,98)(2389,0)(2390,5)(2391,1)(2392,124)(2393,3)(2394,1)(2395,0)(2396,0)(2397,0)(2398,0)(2399,0)(2400,0)(2401,4)(2402,0)(2403,9)(2404,0)(2405,0)(2406,420)(2407,0)(2408,3)(2409,5)(2410,7)(2411,0)(2412,0)(2413,152)(2414,0)(2415,0)(2416,7)(2417,1)(2418,0)(2419,0)(2420,4)(2421,3)(2422,0)(2423,0)(2424,1)(2425,8)(2426,0)(2427,0)(2428,0)(2429,0)(2430,0)(2431,0)(2432,0)(2433,0)(2434,0)(2435,0)(2436,0)(2437,1)(2438,0)(2439,0)(2440,2)(2441,0)(2442,177)(2443,27)(2444,7)(2445,3)(2446,1)(2447,0)(2448,0)(2449,7)(2450,0)(2451,0)(2452,0)(2453,13)(2454,30)(2455,1)(2456,0)(2457,0)(2458,0)(2459,0)(2460,0)(2461,4)(2462,0)(2463,27)(2464,0)(2465,1)(2466,4)(2467,28)(2468,3)(2469,2)(2470,0)(2471,0)(2472,0)(2473,0)(2474,0)(2475,0)(2476,0)(2477,0)(2478,25)(2479,0)(2480,144)(2481,142)(2482,26)(2483,67)(2484,9)(2485,0)(2486,0)(2487,0)(2488,0)(2489,4)(2490,0)(2491,1)(2492,6)(2493,50)(2494,0)(2495,0)(2496,15)(2497,89)(2498,0)(2499,3)(2500,18)(2501,68)(2502,64)(2503,6)(2504,188)(2505,120)(2506,39)(2507,1)(2508,0)(2509,11)(2510,13)(2511,4)(2512,27)(2513,0)(2514,0)(2515,0)(2516,0)(2517,0)(2518,0)(2519,0)(2520,0)(2521,0)(2522,0)(2523,0)(2524,4)(2525,1)(2526,20)(2527,23)(2528,3)(2529,0)(2530,2)(2531,0)(2532,2)(2533,37)(2534,3)(2535,0)(2536,16)(2537,6)(2538,0)(2539,3)(2540,187)(2541,0)(2542,33)(2543,4)(2544,0)(2545,0)(2546,24)(2547,101)(2548,31)(2549,15)(2550,0)(2551,1)(2552,14)(2553,2)(2554,5)(2555,23)(2556,0)(2557,0)(2558,1)(2559,0)(2560,0)(2561,0)(2562,3)(2563,0)(2564,0)(2565,0)(2566,0)(2567,0)(2568,0)(2569,0)(2570,0)(2571,0)(2572,3)(2573,0)(2574,2)(2575,0)(2576,3)(2577,67)(2578,13)(2579,0)(2580,0)(2581,0)(2582,0)(2583,10)(2584,2)(2585,0)(2586,1)(2587,403)(2588,17)(2589,1)(2590,0)(2591,362)(2592,1)(2593,0)(2594,1)(2595,1)(2596,22)(2597,1)(2598,1)(2599,6)(2600,1)(2601,7)(2602,1)(2603,0)(2604,4)(2605,0)(2606,1)(2607,0)(2608,0)(2609,0)(2610,0)(2611,8)(2612,0)(2613,67)(2614,8)(2615,7)(2616,0)(2617,9)(2618,0)(2619,0)(2620,0)(2621,0)(2622,1)(2623,0)(2624,1)(2625,0)(2626,4)(2627,0)(2628,0)(2629,0)(2630,0)(2631,0)(2632,3)(2633,22)(2634,49)(2635,12)(2636,12)(2637,135)(2638,0)(2639,103)(2640,2)(2641,0)(2642,45)(2643,0)(2644,0)(2645,0)(2646,0)(2647,3)(2648,0)(2649,0)(2650,247)(2651,129)(2652,9)(2653,280)(2654,65)(2655,0)(2656,0)(2657,3)(2658,0)(2659,0)(2660,0)(2661,0)(2662,0)(2663,7)(2664,1)(2665,8)(2666,0)(2667,0)(2668,13)(2669,2)(2670,11)(2671,319)(2672,0)(2673,34)(2674,185)(2675,0)(2676,0)(2677,83)(2678,8)(2679,0)(2680,0)(2681,52)(2682,4)(2683,7)(2684,0)(2685,0)(2686,5)(2687,181)(2688,6)(2689,5)(2690,2)(2691,0)(2692,2)(2693,0)(2694,25)(2695,0)(2696,2)(2697,0)(2698,0)(2699,0)(2700,0)(2701,0)(2702,7)(2703,0)(2704,0)(2705,13)(2706,70)(2707,0)(2708,0)(2709,1)(2710,0)(2711,0)(2712,1)(2713,0)(2714,0)(2715,4)(2716,0)(2717,0)(2718,0)(2719,7)(2720,0)(2721,0)(2722,1)(2723,0)(2724,885)(2725,136)(2726,7)(2727,7707)(2728,1512)(2729,318)(2730,235)(2731,399)(2732,7)(2733,386)(2734,4)(2735,0)(2736,341)(2737,221)(2738,169)(2739,0)(2740,0)(2741,0)(2742,0)(2743,0)(2744,0)(2745,0)(2746,0)(2747,1)(2748,0)(2749,0)(2750,0)(2751,1)(2752,63)(2753,19)(2754,134)(2755,0)(2756,0)(2757,0)(2758,15)(2759,0)(2760,27)(2761,0)(2762,2)(2763,0)(2764,0)(2765,74)(2766,12)(2767,4)(2768,7)(2769,1)(2770,0)(2771,0)(2772,0)(2773,0)(2774,0)(2775,0)(2776,6)(2777,0)(2778,0)(2779,0)(2780,0)(2781,121)(2782,140)(2783,134)(2784,96)(2785,24)(2786,2)(2787,29)(2788,6)(2789,0)(2790,1)(2791,4)(2792,0)(2793,0)(2794,0)(2795,49)(2796,0)(2797,0)(2798,0)(2799,1)(2800,0)(2801,2)(2802,0)(2803,2)(2804,0)(2805,0)(2806,0)(2807,0)(2808,0)(2809,0)(2810,1)(2811,1)(2812,0)(2813,0)(2814,0)(2815,0)(2816,0)(2817,0)(2818,0)(2819,0)(2820,0)(2821,0)(2822,4)(2823,2)(2824,25)(2825,2)(2826,1)(2827,2)(2828,0)(2829,8)(2830,3)(2831,0)(2832,2)(2833,0)(2834,4)(2835,0)(2836,0)(2837,0)(2838,0)(2839,2)(2840,4)(2841,0)(2842,2)(2843,0)(2844,0)(2845,0)(2846,16)(2847,1565)(2848,49)(2849,0)(2850,0)(2851,5)(2852,1827)(2853,1047)(2854,130)(2855,0)(2856,200)(2857,274)(2858,169)(2859,412)(2860,13)(2861,9)(2862,0)(2863,0)(2864,0)(2865,3)(2866,0)(2867,0)(2868,0)(2869,0)(2870,10)(2871,0)(2872,5)(2873,3)(2874,0)(2875,63)(2876,13)(2877,0)(2878,1)(2879,0)(2880,2)(2881,0)(2882,0)(2883,132)(2884,68)(2885,8)(2886,6)(2887,6)(2888,0)(2889,0)(2890,8)(2891,0)(2892,5)(2893,2)(2894,0)(2895,0)(2896,3)(2897,1)(2898,0)(2899,1657)(2900,0)(2901,814)(2902,1)(2903,2)(2904,0)(2905,412)(2906,944)(2907,193)(2908,111)(2909,0)(2910,2)(2911,0)(2912,93)(2913,0)(2914,0)(2915,417)(2916,34)(2917,2)(2918,162)(2919,0)(2920,0)(2921,7)(2922,59)(2923,1018)(2924,159)(2925,92)(2926,237)(2927,117)(2928,4941)(2929,1156)(2930,0)(2931,1)(2932,0)(2933,77)(2934,125)(2935,118)(2936,54)(2937,0)(2938,0)(2939,0)(2940,0)(2941,1)(2942,11)(2943,1)(2944,0)(2945,0)(2946,0)(2947,79)(2948,1)(2949,0)(2950,1)(2951,0)(2952,7)(2953,0)(2954,28)(2955,329)(2956,1)(2957,6)(2958,0)(2959,0)(2960,0)(2961,11)(2962,0)(2963,0)(2964,3)(2965,1)(2966,0)(2967,0)(2968,266)(2969,0)(2970,316)(2971,317)(2972,212)(2973,0)(2974,0)(2975,0)(2976,4)(2977,0)(2978,8)(2979,0)(2980,537)(2981,305)(2982,48)(2983,7770)(2984,0)(2985,910)(2986,251)(2987,15)(2988,19)(2989,2)(2990,5)(2991,0)(2992,448)(2993,0)(2994,11)(2995,128)(2996,0)(2997,257)(2998,1486)(2999,3)(3000,4776)(3001,0)(3002,0)(3003,333)(3004,0)(3005,0)(3006,0)(3007,1)(3008,1241)(3009,0)(3010,2)(3011,0)(3012,0)(3013,0)(3014,1)(3015,636)(3016,0)(3017,0)(3018,0)(3019,259)(3020,6)(3021,0)(3022,0)(3023,0)(3024,1856)(3025,1)(3026,0)(3027,0)(3028,4)(3029,0)(3030,4)(3031,0)(3032,115)(3033,0)(3034,3)(3035,2)(3036,0)(3037,0)(3038,229)(3039,25)(3040,284)(3041,210)(3042,71)(3043,0)(3044,8)(3045,2)(3046,0)(3047,5)(3048,0)(3049,0)(3050,15)(3051,0)(3052,86)(3053,0)(3054,0)(3055,0)(3056,24)(3057,5164)(3058,54)(3059,0)(3060,0)(3061,39)(3062,0)(3063,38)(3064,0)(3065,0)(3066,0)(3067,2)(3068,0)(3069,0)(3070,0)(3071,0)(3072,8)(3073,0)(3074,0)(3075,0)(3076,0)(3077,0)(3078,0)(3079,0)(3080,0)(3081,0)(3082,0)(3083,416)(3084,0)(3085,0)(3086,38)(3087,0)(3088,19)(3089,0)(3090,0)(3091,0)(3092,1948)(3093,0)(3094,2)(3095,0)(3096,0)(3097,0)(3098,0)(3099,0)(3100,0)(3101,2)(3102,1660)(3103,0)(3104,31)(3105,0)(3106,0)(3107,3)(3108,0)(3109,30)(3110,0)(3111,6)(3112,1)(3113,1)(3114,542)(3115,0)(3116,0)(3117,0)(3118,0)(3119,21)(3120,5)(3121,0)(3122,48)(3123,148)(3124,0)(3125,2)(3126,0)(3127,6)(3128,0)(3129,0)(3130,0)(3131,6)(3132,0)(3133,0)(3134,0)(3135,0)(3136,0)(3137,26)(3138,0)(3139,0)(3140,174)(3141,91)(3142,0)(3143,0)(3144,0)(3145,0)(3146,5)(3147,0)(3148,0)(3149,0)(3150,0)(3151,0)(3152,10)(3153,108)(3154,0)(3155,4)(3156,2)(3157,0)(3158,0)(3159,0)(3160,4)(3161,0)(3162,0)(3163,0)(3164,0)(3165,0)(3166,3539)(3167,0)(3168,0)(3169,0)(3170,0)(3171,0)(3172,0)(3173,0)(3174,0)(3175,0)(3176,0)(3177,0)(3178,0)(3179,0)(3180,0)(3181,0)(3182,0)(3183,0)(3184,0)(3185,0)(3186,0)(3187,0)(3188,0)(3189,0)(3190,0)(3191,0)(3192,0)(3193,0)(3194,0)(3195,0)(3196,0)(3197,2)(3198,0)(3199,0)(3200,0)(3201,0)(3202,7)(3203,1)(3204,1)(3205,11)(3206,5)(3207,10)(3208,0)(3209,2)(3210,37)(3211,0)(3212,0)(3213,0)(3214,0)(3215,0)(3216,0)(3217,0)(3218,0)(3219,0)(3220,0)(3221,2)(3222,0)(3223,0)(3224,1)(3225,0)(3226,0)(3227,6)(3228,0)(3229,0)(3230,2)(3231,60)(3232,35)(3233,6)(3234,0)(3235,0)(3236,86)(3237,0)(3238,0)(3239,0)(3240,0)(3241,2627)(3242,0)(3243,234)(3244,4)(3245,3)(3246,9)(3247,2)(3248,0)(3249,0)(3250,78)(3251,82)(3252,307)(3253,27)(3254,1255)(3255,248)(3256,62)(3257,0)(3258,0)(3259,0)(3260,0)(3261,26)(3262,6)(3263,4)(3264,0)(3265,0)(3266,25)(3267,0)(3268,51)(3269,1)(3270,166)(3271,65)(3272,14)(3273,19)(3274,14)(3275,1)(3276,0)(3277,7)(3278,14)(3279,0)(3280,0)(3281,4)(3282,0)(3283,267)(3284,0)(3285,0)(3286,0)(3287,149)(3288,0)(3289,10)(3290,0)(3291,72)(3292,0)(3293,11)(3294,0)(3295,490)(3296,0)(3297,0)(3298,2)(3299,0)(3300,0)(3301,0)(3302,2)(3303,0)(3304,0)(3305,111)(3306,0)(3307,0)(3308,1615)(3309,0)(3310,0)(3311,0)(3312,0)(3313,0)(3314,0)(3315,0)(3316,0)(3317,0)(3318,3)(3319,1)(3320,1)(3321,1)(3322,0)(3323,0)(3324,0)(3325,0)(3326,0)(3327,0)(3328,8)(3329,42)(3330,14)(3331,53)(3332,0)(3333,0)(3334,26)(3335,0)(3336,0)(3337,0)(3338,0)(3339,0)(3340,11)(3341,348)(3342,0)(3343,0)(3344,0)(3345,0)(3346,0)(3347,10)(3348,0)(3349,0)(3350,3)(3351,0)(3352,0)(3353,1)(3354,4)(3355,0)(3356,0)(3357,2070)(3358,106)(3359,22)(3360,0)(3361,0)(3362,0)(3363,3)(3364,22)(3365,0)(3366,5)(3367,45)(3368,0)(3369,0)(3370,0)(3371,0)(3372,0)(3373,0)(3374,34)(3375,27)(3376,0)(3377,538)(3378,0)(3379,0)(3380,0)(3381,27)(3382,39)(3383,300)(3384,248)(3385,58)(3386,43)(3387,0)(3388,0)(3389,5)(3390,0)(3391,88)(3392,90)(3393,120)(3394,1)(3395,0)(3396,0)(3397,0)(3398,0)(3399,0)(3400,20)(3401,0)(3402,1)(3403,0)(3404,0)(3405,1)(3406,3)(3407,5)(3408,58)(3409,0)(3410,2)(3411,0)(3412,0)(3413,0)(3414,0)(3415,0)(3416,9)(3417,3)(3418,29)(3419,0)(3420,0)(3421,0)(3422,0)(3423,1)(3424,0)(3425,0)(3426,0)(3427,0)(3428,28)(3429,0)(3430,0)(3431,5)(3432,0)(3433,0)(3434,44)(3435,0)(3436,1)(3437,3)(3438,0)(3439,34)(3440,1)(3441,12)(3442,0)(3443,1)(3444,1)(3445,0)(3446,1)(3447,0)(3448,0)(3449,0)(3450,33)(3451,23)(3452,0)(3453,0)(3454,0)(3455,0)(3456,0)(3457,0)(3458,0)(3459,0)(3460,0)(3461,0)(3462,0)(3463,7)(3464,0)(3465,0)(3466,0)(3467,0)(3468,0)(3469,277)(3470,0)(3471,2)(3472,0)(3473,0)(3474,0)(3475,0)(3476,0)(3477,31)(3478,1)(3479,0)(3480,0)(3481,0)(3482,0)(3483,0)(3484,7)(3485,0)(3486,0)(3487,3)(3488,8)(3489,0)(3490,0)(3491,0)(3492,1)(3493,0)(3494,0)(3495,15)(3496,223)(3497,0)(3498,0)(3499,1)(3500,3)(3501,0)(3502,0)(3503,0)(3504,0)(3505,4)(3506,0)(3507,0)(3508,0)(3509,0)(3510,0)(3511,0)(3512,2)(3513,61)(3514,66)(3515,54)(3516,0)(3517,0)(3518,16)(3519,0)(3520,0)(3521,167)(3522,0)(3523,193)(3524,48)(3525,5)(3526,0)(3527,6)(3528,0)(3529,5)(3530,291)(3531,538)(3532,0)(3533,2)(3534,0)(3535,0)(3536,0)(3537,0)(3538,0)(3539,0)(3540,1)(3541,238)(3542,211)(3543,0)(3544,0)(3545,1)(3546,6)(3547,1)(3548,0)(3549,1)(3550,1)(3551,1)(3552,1)(3553,1)(3554,248)(3555,0)(3556,314)(3557,0)(3558,1)(3559,8)(3560,0)(3561,9)(3562,1)(3563,13)(3564,5)(3565,13)(3566,0)(3567,0)(3568,0)(3569,2)(3570,0)(3571,0)(3572,0)(3573,0)(3574,7)(3575,0)(3576,0)(3577,0)(3578,5)(3579,0)(3580,0)(3581,1)(3582,1)(3583,0)(3584,1)(3585,0)(3586,0)(3587,0)(3588,2)(3589,8)(3590,0)(3591,0)(3592,0)(3593,0)(3594,0)(3595,0)(3596,0)(3597,1)(3598,0)(3599,0)(3600,129)(3601,1)(3602,0)(3603,0)(3604,19)(3605,0)(3606,0)(3607,0)(3608,0)(3609,0)(3610,7)(3611,10)(3612,2)(3613,52)(3614,1)(3615,0)(3616,0)(3617,4)(3618,3)(3619,1)(3620,0)(3621,0)(3622,0)(3623,0)(3624,0)(3625,0)(3626,0)(3627,1)(3628,0)(3629,6)(3630,0)(3631,0)(3632,0)(3633,0)(3634,0)(3635,0)(3636,1)(3637,8)(3638,233)(3639,0)(3640,0)(3641,5)(3642,0)(3643,0)(3644,0)(3645,0)(3646,0)(3647,1)(3648,0)(3649,0)(3650,0)(3651,0)(3652,0)(3653,0)(3654,2)(3655,2)(3656,4)(3657,23)(3658,0)(3659,9)(3660,0)(3661,0)(3662,0)(3663,0)(3664,0)(3665,0)(3666,0)(3667,0)(3668,1)(3669,0)(3670,4)(3671,0)(3672,0)(3673,0)(3674,0)(3675,0)(3676,0)(3677,3)(3678,0)(3679,2)(3680,0)(3681,0)(3682,8)(3683,0)(3684,150)(3685,3)(3686,0)(3687,3)(3688,2)(3689,8)(3690,1)(3691,6)(3692,5)(3693,0)(3694,0)(3695,0)(3696,1)(3697,0)(3698,4)(3699,0)(3700,0)(3701,9)(3702,0)(3703,1)(3704,0)(3705,0)(3706,4)(3707,2)(3708,0)(3709,1)(3710,0)(3711,0)(3712,0)(3713,4)(3714,0)(3715,0)(3716,1)(3717,35)(3718,0)(3719,1)(3720,3)(3721,0)(3722,0)(3723,0)(3724,0)(3725,0)(3726,0)(3727,1)(3728,6)(3729,0)(3730,0)(3731,2)(3732,0)(3733,0)(3734,0)(3735,321)(3736,0)(3737,0)(3738,0)(3739,0)(3740,0)(3741,0)(3742,0)(3743,2)(3744,0)(3745,1)(3746,47)(3747,29)(3748,6)(3749,0)(3750,24)(3751,1)(3752,1)(3753,0)(3754,1)(3755,13)(3756,3)(3757,0)(3758,0)(3759,0)(3760,6)(3761,0)(3762,3)(3763,0)(3764,0)(3765,0)(3766,1)(3767,0)(3768,0)(3769,0)(3770,1)(3771,0)(3772,0)(3773,0)(3774,0)(3775,0)(3776,0)(3777,0)(3778,0)(3779,0)(3780,0)(3781,0)(3782,0)(3783,0)(3784,1)(3785,0)(3786,141)(3787,1)(3788,1)(3789,0)(3790,0)(3791,9)(3792,0)(3793,0)(3794,1)(3795,0)(3796,0)(3797,0)(3798,0)(3799,2)(3800,0)(3801,0)(3802,0)(3803,0)(3804,0)(3805,0)(3806,8)(3807,0)(3808,3)(3809,86)(3810,7)(3811,0)(3812,0)(3813,0)(3814,0)(3815,4)(3816,0)(3817,0)(3818,0)(3819,33)(3820,0)(3821,0)(3822,16)(3823,0)(3824,0)(3825,272)(3826,0)(3827,126)(3828,0)(3829,0)(3830,0)(3831,0)(3832,0)(3833,0)(3834,167)(3835,0)(3836,9)(3837,0)(3838,3)(3839,0)(3840,46)(3841,2)(3842,0)(3843,5)(3844,9)(3845,0)(3846,0)(3847,0)(3848,0)(3849,0)(3850,0)(3851,0)(3852,0)(3853,0)(3854,0)(3855,1)(3856,0)(3857,0)(3858,1)(3859,5)(3860,0)(3861,0)(3862,0)(3863,4)(3864,1)(3865,0)(3866,1)(3867,1)(3868,0)(3869,3)(3870,3)(3871,20)(3872,0)(3873,0)(3874,3)(3875,4)(3876,0)(3877,2)(3878,0)(3879,0)(3880,0)(3881,0)(3882,0)(3883,0)(3884,0)(3885,15)(3886,0)(3887,0)(3888,1)(3889,0)(3890,0)(3891,0)(3892,7)(3893,0)(3894,3)(3895,0)(3896,5)(3897,2)(3898,10)(3899,31)(3900,4)(3901,0)(3902,17)(3903,0)(3904,1)(3905,0)(3906,0)(3907,0)(3908,0)(3909,0)(3910,0)(3911,0)(3912,0)(3913,0)(3914,20)(3915,0)(3916,0)(3917,0)(3918,2)(3919,2)(3920,0)(3921,0)(3922,73)(3923,419)(3924,10)(3925,0)(3926,0)(3927,0)(3928,0)(3929,0)(3930,0)(3931,0)(3932,0)(3933,0)(3934,1)(3935,2)(3936,2)(3937,0)(3938,0)(3939,0)(3940,0)(3941,0)(3942,0)(3943,2)(3944,10)(3945,0)(3946,11)(3947,0)(3948,2)(3949,0)(3950,0)(3951,9)(3952,0)(3953,0)(3954,0)(3955,0)(3956,0)(3957,0)(3958,0)(3959,0)(3960,0)(3961,88)(3962,56)(3963,346)(3964,0)(3965,11)(3966,0)(3967,0)(3968,0)(3969,0)(3970,0)(3971,0)(3972,0)(3973,0)(3974,0)(3975,0)(3976,0)(3977,0)(3978,0)(3979,0)(3980,11)(3981,81)(3982,0)(3983,0)(3984,0)(3985,8)(3986,7)(3987,0)(3988,1)(3989,9)(3990,0)(3991,1)(3992,33)(3993,0)(3994,0)(3995,0)(3996,0)(3997,0)(3998,0)(3999,0)(4000,0)(4001,1)(4002,9)(4003,6)(4004,0)(4005,97)(4006,0)(4007,0)(4008,0)(4009,0)(4010,0)(4011,2)(4012,0)(4013,0)(4014,0)(4015,0)(4016,0)(4017,214)(4018,0)(4019,0)(4020,0)(4021,0)(4022,0)(4023,0)(4024,0)(4025,0)(4026,0)(4027,0)(4028,0)(4029,0)(4030,0)(4031,0)(4032,11)(4033,0)(4034,7)(4035,65)(4036,0)(4037,12)(4038,5)(4039,0)(4040,0)(4041,44)(4042,0)(4043,48)(4044,3)(4045,0)(4046,0)(4047,46)(4048,0)(4049,62)(4050,22)(4051,0)(4052,0)(4053,1)(4054,12)(4055,69)(4056,0)(4057,1)(4058,46)(4059,10)(4060,0)(4061,0)(4062,0)(4063,0)(4064,0)(4065,0)(4066,0)(4067,17)(4068,5)(4069,0)(4070,42)(4071,2)(4072,3)(4073,0)(4074,0)(4075,0)(4076,0)(4077,0)(4078,0)(4079,0)(4080,0)(4081,0)(4082,0)(4083,0)(4084,0)(4085,11)(4086,69)(4087,3)(4088,2)(4089,0)(4090,0)(4091,0)(4092,0)(4093,36)(4094,0)(4095,27)(4096,8)(4097,0)(4098,25)(4099,13)(4100,8)(4101,0)(4102,0)(4103,1635)(4104,0)(4105,192)(4106,0)(4107,30)(4108,21)(4109,0)(4110,1994)(4111,0)(4112,0)(4113,0)(4114,0)(4115,0)(4116,0)(4117,0)(4118,0)(4119,0)(4120,0)(4121,0)(4122,3)(4123,0)(4124,5)(4125,0)(4126,0)(4127,0)(4128,0)(4129,0)(4130,3)(4131,97)(4132,182)(4133,30)(4134,0)(4135,0)(4136,220)(4137,0)(4138,2)(4139,0)(4140,45)(4141,0)(4142,22)(4143,0)(4144,0)(4145,60)(4146,0)(4147,17)(4148,5)(4149,0)(4150,0)(4151,159)(4152,14)(4153,19)(4154,250)(4155,0)(4156,0)(4157,113)(4158,0)(4159,5)(4160,0)(4161,0)(4162,0)(4163,0)(4164,238)(4165,0)(4166,0)(4167,32)(4168,0)(4169,22)(4170,196)(4171,160)(4172,1)(4173,0)(4174,0)(4175,0)(4176,0)(4177,42)(4178,8)(4179,1)(4180,2)(4181,0)(4182,0)(4183,0)(4184,20)(4185,4)(4186,0)(4187,0)(4188,4)(4189,144)(4190,0)(4191,56)(4192,0)(4193,138)(4194,23)(4195,0)(4196,96)(4197,23)(4198,1)(4199,0)(4200,3)(4201,0)(4202,0)(4203,0)(4204,0)(4205,0)(4206,0)(4207,0)(4208,6)(4209,0)(4210,3)(4211,2)(4212,19)(4213,0)(4214,0)(4215,0)(4216,0)(4217,0)(4218,0)(4219,0)(4220,0)(4221,0)(4222,0)(4223,0)(4224,0)(4225,0)(4226,0)(4227,0)(4228,0)(4229,0)(4230,0)(4231,0)(4232,0)(4233,0)(4234,19)(4235,0)(4236,0)(4237,8)(4238,0)(4239,372)(4240,0)(4241,0)(4242,2)(4243,11)(4244,1)(4245,6)(4246,0)(4247,0)(4248,4)(4249,0)(4250,0)(4251,0)(4252,1)(4253,40)(4254,0)(4255,52)(4256,0)(4257,0)(4258,3)(4259,12)(4260,0)(4261,4)(4262,154)(4263,110)(4264,0)(4265,14)(4266,130)(4267,20)(4268,4)(4269,0)(4270,18)(4271,0)(4272,29)(4273,218)(4274,0)(4275,0)(4276,11)(4277,497)(4278,0)(4279,26)(4280,5)(4281,16)(4282,0)(4283,0)(4284,0)(4285,0)(4286,0)(4287,0)(4288,0)(4289,0)(4290,0)(4291,0)(4292,0)(4293,0)(4294,0)(4295,19)(4296,118)(4297,139)(4298,575)(4299,0)(4300,0)(4301,24)(4302,0)(4303,0)(4304,0)(4305,0)(4306,0)(4307,0)(4308,0)(4309,3)(4310,0)(4311,9)(4312,23)(4313,0)(4314,7)(4315,0)(4316,204)(4317,0)(4318,8)(4319,4)(4320,7)(4321,78)(4322,23)(4323,1)(4324,0)(4325,0)(4326,20)(4327,0)(4328,22)(4329,18)(4330,0)(4331,0)(4332,1)(4333,0)(4334,13)(4335,0)(4336,0)(4337,0)(4338,13)(4339,0)(4340,146)(4341,141)(4342,4)(4343,84)(4344,0)(4345,2)(4346,30)(4347,2)(4348,0)(4349,1)(4350,278)(4351,127)(4352,347)(4353,5)(4354,0)(4355,0)(4356,129)(4357,6)(4358,0)(4359,0)(4360,8)(4361,137)(4362,87)(4363,0)(4364,26)(4365,0)(4366,39)(4367,13)(4368,0)(4369,58)(4370,35)(4371,16)(4372,17)(4373,26)(4374,2)(4375,0)(4376,0)(4377,0)(4378,0)(4379,0)(4380,0)(4381,1)(4382,0)(4383,0)(4384,0)(4385,0)(4386,0)(4387,0)(4388,0)(4389,0)(4390,0)(4391,0)(4392,2)(4393,0)(4394,0)(4395,0)(4396,4)(4397,0)(4398,7)(4399,1)(4400,2)(4401,0)(4402,5)(4403,1)(4404,0)(4405,1)(4406,0)(4407,0)(4408,1)(4409,4)(4410,0)(4411,0)(4412,4)(4413,5)(4414,151)(4415,0)(4416,0)(4417,11)(4418,3)(4419,2)(4420,63)(4421,639)(4422,8)(4423,6)(4424,0)(4425,33)(4426,0)(4427,29)(4428,0)(4429,443)(4430,10)(4431,0)(4432,0)(4433,0)(4434,35)(4435,0)(4436,0)(4437,0)(4438,11)(4439,0)(4440,36)(4441,0)(4442,0)(4443,0)(4444,0)(4445,0)(4446,0)(4447,0)(4448,0)(4449,0)(4450,0)(4451,0)(4452,0)(4453,0)(4454,130)(4455,23)(4456,2)(4457,0)(4458,0)(4459,6)(4460,0)(4461,1)(4462,0)(4463,0)(4464,0)(4465,0)(4466,0)(4467,0)(4468,0)(4469,12)(4470,0)(4471,0)(4472,58)(4473,49)(4474,19)(4475,27)(4476,4)(4477,0)(4478,1)(4479,4)(4480,0)(4481,141)(4482,0)(4483,16)(4484,8)(4485,12)(4486,4)(4487,1)(4488,13)(4489,33)(4490,1)(4491,2)(4492,3)(4493,0)(4494,0)(4495,0)(4496,0)(4497,4)(4498,3)(4499,0)(4500,3)(4501,9)(4502,0)(4503,0)(4504,1)(4505,0)(4506,0)(4507,0)(4508,0)(4509,14)(4510,0)(4511,0)(4512,0)(4513,0)(4514,0)(4515,0)(4516,1)(4517,13)(4518,83)(4519,53)(4520,6)(4521,0)(4522,15)(4523,0)(4524,34)(4525,18)(4526,0)(4527,0)(4528,98)(4529,261)(4530,0)(4531,29)(4532,0)(4533,17)(4534,0)(4535,0)(4536,0)(4537,0)(4538,0)(4539,0)(4540,71)(4541,23)(4542,0)(4543,0)(4544,6)(4545,0)(4546,1)(4547,59)(4548,8)(4549,504)(4550,39)(4551,15)(4552,51)(4553,21)(4554,41)(4555,0)(4556,0)(4557,2)(4558,23)(4559,9)(4560,0)(4561,3)(4562,0)(4563,0)(4564,0)(4565,0)(4566,3)(4567,9)(4568,3)(4569,6)(4570,0)(4571,0)(4572,0)(4573,3)(4574,0)(4575,0)(4576,29)(4577,10)(4578,0)(4579,0)(4580,0)(4581,46)(4582,0)(4583,0)(4584,28)(4585,14)(4586,0)(4587,0)(4588,17)(4589,2)(4590,4)(4591,3)(4592,0)(4593,0)(4594,151)(4595,0)(4596,0)(4597,0)(4598,0)(4599,0)(4600,0)(4601,3)(4602,2)(4603,0)(4604,9)(4605,54)(4606,0)(4607,0)(4608,0)(4609,2)(4610,6)(4611,2)(4612,7)(4613,0)(4614,0)(4615,0)(4616,0)(4617,195)(4618,9)(4619,0)(4620,20)(4621,0)(4622,41)(4623,0)(4624,1)(4625,0)(4626,6)(4627,0)(4628,4)(4629,0)(4630,0)(4631,4)(4632,0)(4633,0)(4634,8)(4635,0)(4636,0)(4637,0)(4638,0)(4639,0)(4640,0)(4641,0)(4642,35)(4643,4)(4644,0)(4645,0)(4646,30)(4647,10)(4648,16)(4649,15)(4650,0)(4651,0)(4652,0)(4653,12)(4654,0)(4655,6)(4656,18)(4657,0)(4658,0)(4659,0)(4660,0)(4661,0)(4662,0)(4663,0)(4664,3)(4665,6)(4666,1)(4667,0)(4668,0)(4669,6)(4670,2)(4671,0)(4672,0)(4673,2)(4674,0)(4675,6)(4676,0)(4677,0)(4678,1)(4679,0)(4680,1)(4681,10)(4682,0)(4683,289)(4684,0)(4685,93)(4686,113)(4687,31)(4688,12)(4689,0)(4690,119)(4691,606)(4692,63)(4693,0)(4694,0)(4695,0)(4696,13)(4697,6)(4698,0)(4699,5)(4700,0)(4701,0)(4702,0)(4703,0)(4704,6)(4705,12)(4706,0)(4707,0)(4708,15)(4709,0)(4710,0)(4711,0)(4712,0)(4713,17)(4714,0)(4715,32)(4716,3)(4717,4)(4718,0)(4719,0)(4720,0)(4721,0)(4722,0)(4723,0)(4724,0)(4725,81)(4726,0)(4727,0)(4728,0)(4729,0)(4730,0)(4731,0)(4732,1)(4733,0)(4734,0)(4735,0)(4736,0)(4737,1)(4738,6)(4739,0)(4740,0)(4741,0)(4742,207)(4743,0)(4744,0)(4745,68)(4746,0)(4747,0)(4748,0)(4749,0)(4750,77)(4751,0)(4752,0)(4753,0)(4754,0)(4755,0)(4756,46)(4757,0)(4758,310)(4759,0)(4760,0)(4761,0)(4762,0)(4763,0)(4764,0)(4765,10)(4766,0)(4767,6)(4768,15)(4769,0)(4770,0)(4771,12)(4772,0)(4773,4)(4774,0)(4775,0)(4776,13)(4777,9)(4778,10)(4779,6)(4780,0)(4781,0)(4782,7)(4783,0)(4784,5)(4785,0)(4786,0)(4787,0)(4788,7)(4789,0)(4790,0)(4791,6)(4792,0)(4793,0)(4794,0)(4795,0)(4796,0)(4797,0)(4798,13)(4799,0)(4800,28)(4801,0)(4802,0)(4803,0)(4804,0)(4805,34)(4806,0)(4807,70)(4808,20)(4809,12)(4810,578)(4811,0)(4812,0)(4813,158)(4814,0)(4815,0)(4816,0)(4817,0)(4818,4)(4819,0)(4820,44)(4821,0)(4822,0)(4823,11)(4824,64)(4825,37)(4826,0)(4827,408)(4828,0)(4829,0)(4830,8)(4831,0)(4832,0)(4833,3)(4834,6)(4835,2)(4836,5)(4837,0)(4838,0)(4839,0)(4840,10)(4841,5)(4842,20)(4843,5)(4844,10)(4845,10)(4846,0)(4847,0)(4848,8)(4849,0)(4850,0)(4851,0)(4852,0)(4853,0)(4854,0)(4855,1)(4856,0)(4857,0)(4858,6)(4859,0)(4860,0)(4861,0)(4862,0)(4863,1)(4864,0)(4865,0)(4866,0)(4867,0)(4868,0)(4869,0)(4870,0)(4871,0)(4872,0)(4873,0)(4874,0)(4875,0)(4876,0)(4877,27)(4878,0)(4879,0)(4880,0)(4881,3)(4882,2)(4883,0)(4884,0)(4885,0)(4886,0)(4887,0)(4888,0)(4889,0)(4890,6)(4891,3)(4892,0)(4893,3)(4894,3)(4895,0)(4896,36)(4897,17)(4898,418)(4899,65)(4900,0)(4901,0)(4902,0)(4903,2)(4904,0)(4905,0)(4906,0)(4907,0)(4908,0)(4909,0)(4910,0)(4911,0)(4912,0)(4913,0)(4914,116)(4915,4)(4916,0)(4917,0)(4918,0)(4919,3)(4920,0)(4921,0)(4922,1)(4923,0)(4924,0)(4925,0)(4926,0)(4927,0)(4928,4)(4929,3)(4930,0)(4931,0)(4932,0)(4933,2)(4934,2)(4935,0)(4936,0)(4937,0)(4938,3)(4939,3)(4940,0)(4941,0)(4942,2)(4943,0)(4944,0)(4945,0)(4946,4)(4947,0)(4948,0)(4949,1)(4950,0)(4951,8)(4952,0)(4953,0)(4954,1)(4955,0)(4956,0)(4957,0)(4958,0)(4959,5)(4960,3)(4961,1)(4962,0)(4963,6)(4964,0)(4965,2)(4966,0)(4967,2)(4968,0)(4969,0)(4970,3)(4971,18)(4972,0)(4973,0)(4974,5)(4975,0)(4976,0)(4977,0)(4978,0)(4979,96)(4980,0)(4981,82)(4982,2)(4983,1)(4984,3)(4985,0)(4986,2)(4987,2)(4988,0)(4989,0)(4990,0)(4991,0)(4992,0)(4993,0)(4994,0)(4995,0)(4996,1)(4997,3)(4998,39)(4999,0)(5000,0)(5001,104)(5002,0)(5003,0)(5004,5)(5005,0)(5006,0)(5007,4)(5008,0)(5009,0)(5010,0)(5011,0)(5012,0)(5013,0)(5014,0)(5015,0)(5016,353)(5017,32)(5018,91)(5019,0)(5020,0)(5021,0)(5022,500)(5023,0)(5024,7)(5025,0)(5026,0)(5027,82)(5028,164)(5029,0)(5030,0)(5031,0)(5032,0)(5033,0)(5034,0)(5035,0)(5036,0)(5037,0)(5038,0)(5039,4)(5040,0)(5041,0)(5042,3)(5043,0)(5044,0)(5045,1)(5046,0)(5047,1)(5048,0)(5049,1)(5050,68)(5051,24)(5052,0)(5053,0)(5054,0)(5055,0)(5056,14)(5057,71)(5058,71)(5059,28)(5060,0)(5061,0)(5062,0)(5063,0)(5064,2)(5065,0)(5066,1)(5067,1)(5068,4)(5069,0)(5070,0)(5071,0)(5072,5)(5073,0)(5074,0)(5075,10)(5076,0)(5077,0)(5078,8)(5079,0)(5080,0)(5081,0)(5082,0)(5083,0)(5084,0)(5085,0)(5086,0)(5087,0)(5088,0)(5089,2)(5090,1)(5091,0)(5092,0)(5093,1)(5094,0)(5095,0)(5096,0)(5097,0)(5098,0)(5099,0)(5100,0)(5101,0)(5102,0)(5103,0)(5104,4)(5105,0)(5106,0)(5107,2)(5108,2)(5109,3)(5110,0)(5111,0)(5112,9)(5113,1)(5114,0)(5115,0)(5116,1)(5117,0)(5118,0)(5119,0)(5120,0)(5121,9)(5122,0)(5123,0)(5124,0)(5125,0)(5126,0)(5127,0)(5128,0)(5129,0)(5130,0)(5131,3)(5132,0)(5133,0)(5134,7)(5135,1)(5136,0)(5137,0)(5138,0)(5139,0)(5140,0)(5141,15)(5142,0)(5143,0)(5144,0)(5145,0)(5146,0)(5147,7)(5148,3)(5149,0)(5150,2)(5151,4)(5152,0)(5153,0)(5154,0)(5155,1)(5156,0)(5157,0)(5158,2)(5159,0)(5160,0)(5161,0)(5162,0)(5163,0)(5164,0)(5165,0)(5166,0)(5167,0)(5168,7)(5169,0)(5170,9)(5171,0)(5172,0)(5173,0)(5174,0)(5175,14)(5176,0)(5177,2)(5178,0)(5179,0)(5180,0)(5181,0)(5182,0)(5183,0)(5184,0)(5185,0)(5186,0)(5187,0)(5188,0)(5189,0)(5190,0)(5191,0)(5192,0)(5193,0)(5194,0)(5195,0)(5196,51)(5197,129)(5198,66)(5199,3)(5200,0)(5201,0)(5202,3)(5203,0)(5204,3)(5205,0)(5206,2)(5207,0)(5208,2)(5209,0)(5210,2)(5211,0)(5212,0)(5213,0)(5214,19)(5215,0)(5216,0)(5217,7)(5218,1)(5219,0)(5220,2)(5221,0)(5222,104)(5223,0)(5224,0)(5225,0)(5226,0)(5227,0)(5228,1)(5229,0)(5230,0)(5231,0)(5232,0)(5233,2379)(5234,2)(5235,32)(5236,0)(5237,0)(5238,100)(5239,0)(5240,0)(5241,0)(5242,0)(5243,0)(5244,0)(5245,0)(5246,50)(5247,0)(5248,14)(5249,50)(5250,0)(5251,0)(5252,3)(5253,0)(5254,0)(5255,0)(5256,4)(5257,0)(5258,118)(5259,61)(5260,0)(5261,110)(5262,2)(5263,128)(5264,0)(5265,160)(5266,0)(5267,15)(5268,0)(5269,157)(5270,158)(5271,0)(5272,0)(5273,0)(5274,14)(5275,222)(5276,180)(5277,71)(5278,14)(5279,0)(5280,71)(5281,71)(5282,72)(5283,57)(5284,0)(5285,28)(5286,0)(5287,0)(5288,118)(5289,0)(5290,1)(5291,4)(5292,0)(5293,0)(5294,0)(5295,0)(5296,0)(5297,0)(5298,151)(5299,70)(5300,0)(5301,14)(5302,150)(5303,0)(5304,3)(5305,0)(5306,4)(5307,0)(5308,0)(5309,9)(5310,0)(5311,0)(5312,5)(5313,0)(5314,0)(5315,2)(5316,0)(5317,0)(5318,1)(5319,0)(5320,0)(5321,0)(5322,0)(5323,0)(5324,0)(5325,0)(5326,1)(5327,0)(5328,0)(5329,0)(5330,0)(5331,4)(5332,0)(5333,323)(5334,3)(5335,3)(5336,26)(5337,2163)(5338,0)(5339,151)(5340,0)(5341,0)(5342,0)(5343,0)(5344,1)(5345,0)(5346,166)(5347,24)(5348,0)(5349,0)(5350,0)(5351,95)(5352,0)(5353,0)(5354,13)(5355,7)(5356,22)(5357,185)(5358,0)(5359,16)(5360,101)(5361,36)(5362,0)(5363,0)(5364,3)(5365,378)(5366,1)(5367,6)(5368,3)(5369,0)(5370,26)(5371,13)(5372,1)(5373,179)(5374,0)(5375,1)(5376,0)(5377,0)(5378,0)(5379,0)(5380,0)(5381,0)(5382,0)(5383,0)(5384,2)(5385,0)(5386,5)(5387,0)(5388,0)(5389,0)(5390,0)(5391,0)(5392,0)(5393,4)(5394,0)(5395,0)(5396,0)(5397,0)(5398,3)(5399,3)(5400,0)(5401,0)(5402,0)(5403,0)(5404,2)(5405,2)(5406,262)(5407,787)(5408,128)(5409,0)(5410,0)(5411,0)(5412,16)(5413,96)(5414,92)(5415,75)(5416,7)(5417,206)(5418,194)(5419,17)(5420,0)(5421,161)(5422,108)(5423,4)(5424,46)(5425,157)(5426,0)(5427,0)(5428,1)(5429,0)(5430,0)(5431,0)(5432,43)(5433,0)(5434,0)(5435,0)(5436,0)(5437,4)(5438,0)(5439,2)(5440,0)(5441,0)(5442,0)(5443,2)(5444,0)(5445,0)(5446,3)(5447,3)(5448,11)(5449,106)(5450,98)(5451,0)(5452,0)(5453,302)(5454,0)(5455,94)(5456,47)(5457,100)(5458,10)(5459,1556)(5460,98)(5461,0)(5462,0)(5463,0)(5464,0)(5465,146)(5466,196)(5467,0)(5468,94)(5469,0)(5470,142)(5471,0)(5472,4)(5473,7)(5474,13)(5475,0)(5476,0)(5477,0)(5478,0)(5479,4)(5480,6)(5481,18)(5482,5)(5483,0)(5484,0)(5485,0)(5486,6)(5487,0)(5488,0)(5489,1)(5490,0)(5491,1)(5492,14)(5493,0)(5494,0)(5495,3)(5496,0)(5497,1)(5498,0)(5499,0)(5500,0)(5501,0)(5502,0)(5503,0)(5504,0)(5505,0)(5506,0)(5507,0)(5508,0)(5509,0)(5510,0)(5511,0)(5512,0)(5513,0)(5514,0)(5515,3)(5516,0)(5517,0)(5518,0)(5519,0)(5520,0)(5521,2)(5522,0)(5523,0)(5524,0)(5525,0)(5526,1)(5527,0)(5528,0)(5529,3)(5530,6)(5531,0)(5532,0)(5533,0)(5534,0)(5535,0)(5536,1)(5537,0)(5538,0)(5539,1)(5540,0)(5541,0)(5542,0)(5543,5)(5544,0)(5545,0)(5546,0)(5547,0)(5548,0)(5549,0)(5550,0)(5551,0)(5552,0)(5553,9)(5554,0)(5555,0)(5556,0)(5557,0)(5558,1)(5559,0)(5560,0)(5561,0)(5562,0)(5563,3)(5564,4)(5565,0)(5566,0)(5567,0)(5568,0)(5569,0)(5570,0)(5571,4)(5572,0)(5573,0)(5574,0)(5575,0)(5576,0)(5577,0)(5578,0)(5579,0)(5580,0)(5581,0)(5582,1)(5583,7)(5584,0)(5585,0)(5586,0)(5587,14)(5588,0)(5589,0)(5590,0)(5591,0)(5592,0)
};
\addlegendentry{AES}

 
\end{axis}
\end{tikzpicture}%

==> ent-blow.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
    %xlabel={Epoch},
    %ylabel={Accuracy},
    xtick={0,1000,2000,3000,4000,5000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]


% blowfish
\addplot[color=blue]
coordinates {
(0,0)(1,0)(2,1)(3,9)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,2)(12,0)(13,0)(14,2)(15,2)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,9)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,4)(35,0)(36,0)(37,21)(38,13)(39,4)(40,1)(41,0)(42,0)(43,0)(44,0)(45,1)(46,4)(47,0)(48,0)(49,3)(50,0)(51,0)(52,0)(53,0)(54,2)(55,3)(56,0)(57,1)(58,0)(59,0)(60,0)(61,2)(62,1)(63,0)(64,0)(65,16)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,8)(73,0)(74,2)(75,4)(76,0)(77,0)(78,0)(79,1)(80,1)(81,3)(82,2)(83,15)(84,3)(85,0)(86,0)(87,7)(88,0)(89,3)(90,2)(91,0)(92,2)(93,0)(94,0)(95,0)(96,1)(97,0)(98,0)(99,1)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,5)(114,0)(115,0)(116,0)(117,0)(118,7)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,10)(128,0)(129,1)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,3)(142,0)(143,0)(144,0)(145,0)(146,0)(147,0)(148,0)(149,0)(150,0)(151,1)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,2)(160,1)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1)(169,0)(170,3)(171,0)(172,0)(173,2)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,2)(181,0)(182,1)(183,0)(184,1)(185,0)(186,0)(187,2)(188,2)(189,0)(190,2)(191,2)(192,0)(193,0)(194,0)(195,2)(196,5)(197,0)(198,0)(199,0)(200,0)(201,5)(202,8)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,14)(220,0)(221,0)(222,1)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,1)(231,1)(232,1)(233,0)(234,1)(235,6)(236,0)(237,6)(238,3)(239,0)(240,1)(241,1)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,3)(251,2)(252,0)(253,0)(254,2)(255,0)(256,0)(257,0)(258,0)(259,0)(260,3)(261,23)(262,1)(263,2)(264,0)(265,10)(266,1)(267,0)(268,0)(269,1)(270,1)(271,3)(272,0)(273,0)(274,2)(275,2)(276,18)(277,1)(278,0)(279,0)(280,1)(281,0)(282,10)(283,1)(284,0)(285,5)(286,0)(287,0)(288,12)(289,15)(290,0)(291,0)(292,0)(293,4)(294,0)(295,0)(296,29)(297,0)(298,0)(299,2)(300,0)(301,384)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,2)(311,24)(312,0)(313,0)(314,0)(315,0)(316,0)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,1)(324,0)(325,0)(326,2)(327,0)(328,0)(329,2)(330,0)(331,0)(332,1)(333,3)(334,0)(335,0)(336,0)(337,0)(338,0)(339,0)(340,1)(341,0)(342,5)(343,3)(344,0)(345,0)(346,29)(347,0)(348,301)(349,0)(350,0)(351,0)(352,1)(353,2)(354,1)(355,1)(356,0)(357,0)(358,0)(359,0)(360,3)(361,0)(362,0)(363,3)(364,0)(365,0)(366,0)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,1)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,7)(392,0)(393,0)(394,1)(395,0)(396,51)(397,0)(398,0)(399,0)(400,0)(401,8)(402,0)(403,3)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,15)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,1)(442,4)(443,0)(444,5)(445,0)(446,0)(447,0)(448,3)(449,4)(450,0)(451,0)(452,1)(453,0)(454,0)(455,0)(456,1)(457,0)(458,0)(459,0)(460,0)(461,0)(462,3)(463,0)(464,0)(465,0)(466,0)(467,1)(468,2)(469,2)(470,3)(471,0)(472,0)(473,0)(474,0)(475,4)(476,0)(477,0)(478,0)(479,1)(480,1)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,2)(488,0)(489,2)(490,0)(491,0)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,2)(499,14)(500,1)(501,133)(502,0)(503,6)(504,6)(505,0)(506,0)(507,0)(508,0)(509,9)(510,0)(511,0)(512,0)(513,0)(514,0)(515,0)(516,10)(517,12)(518,0)(519,0)(520,0)(521,1)(522,1)(523,1)(524,1)(525,1)(526,1)(527,1)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,2)(540,0)(541,0)(542,1)(543,0)(544,0)(545,8)(546,0)(547,5)(548,0)(549,0)(550,2)(551,5)(552,11)(553,0)(554,0)(555,0)(556,3)(557,0)(558,0)(559,5)(560,1)(561,0)(562,0)(563,0)(564,0)(565,0)(566,17)(567,0)(568,0)(569,10)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,0)(579,0)(580,0)(581,0)(582,0)(583,0)(584,1)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,1)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,0)(611,0)(612,0)(613,2)(614,0)(615,0)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,2)(638,3)(639,2)(640,0)(641,0)(642,0)(643,0)(644,1)(645,0)(646,1)(647,2)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,2)(655,0)(656,0)(657,0)(658,1)(659,0)(660,0)(661,0)(662,0)(663,1)(664,12)(665,0)(666,0)(667,0)(668,1)(669,2)(670,1)(671,0)(672,0)(673,0)(674,0)(675,0)(676,0)(677,0)(678,0)(679,0)(680,0)(681,0)(682,0)(683,0)(684,1)(685,1)(686,0)(687,1)(688,0)(689,11)(690,0)(691,0)(692,0)(693,5)(694,0)(695,10)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,0)(707,0)(708,0)(709,0)(710,0)(711,4)(712,0)(713,0)(714,0)(715,0)(716,0)(717,0)(718,0)(719,0)(720,2)(721,0)(722,3)(723,0)(724,0)(725,0)(726,0)(727,2)(728,0)(729,0)(730,2)(731,2)(732,0)(733,0)(734,0)(735,0)(736,0)(737,0)(738,14)(739,0)(740,2)(741,3)(742,0)(743,0)(744,2)(745,0)(746,0)(747,0)(748,0)(749,0)(750,2)(751,0)(752,0)(753,0)(754,2)(755,0)(756,0)(757,0)(758,0)(759,0)(760,0)(761,0)(762,0)(763,0)(764,0)(765,0)(766,0)(767,2)(768,0)(769,0)(770,0)(771,0)(772,0)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,1)(783,0)(784,0)(785,0)(786,0)(787,1)(788,0)(789,0)(790,0)(791,0)(792,0)(793,4)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,0)(805,0)(806,0)(807,0)(808,0)(809,1)(810,0)(811,0)(812,0)(813,2)(814,0)(815,0)(816,0)(817,4)(818,0)(819,0)(820,0)(821,0)(822,0)(823,0)(824,0)(825,0)(826,0)(827,0)(828,0)(829,0)(830,0)(831,0)(832,0)(833,0)(834,0)(835,1)(836,0)(837,0)(838,0)(839,0)(840,0)(841,0)(842,0)(843,0)(844,0)(845,0)(846,0)(847,3)(848,1)(849,0)(850,0)(851,0)(852,0)(853,0)(854,18)(855,0)(856,0)(857,0)(858,0)(859,0)(860,0)(861,0)(862,0)(863,0)(864,0)(865,0)(866,0)(867,0)(868,0)(869,0)(870,0)(871,0)(872,0)(873,2)(874,0)(875,0)(876,0)(877,0)(878,0)(879,0)(880,0)(881,0)(882,0)(883,2)(884,0)(885,0)(886,0)(887,0)(888,0)(889,0)(890,0)(891,0)(892,0)(893,0)(894,0)(895,0)(896,2)(897,0)(898,0)(899,5)(900,0)(901,0)(902,0)(903,0)(904,0)(905,0)(906,0)(907,1)(908,3)(909,0)(910,0)(911,2)(912,0)(913,0)(914,2)(915,0)(916,0)(917,0)(918,0)(919,0)(920,6)(921,2)(922,2)(923,2)(924,0)(925,2)(926,4)(927,1)(928,2)(929,0)(930,0)(931,0)(932,2)(933,11)(934,0)(935,0)(936,0)(937,0)(938,0)(939,0)(940,0)(941,0)(942,2)(943,0)(944,0)(945,0)(946,0)(947,1)(948,0)(949,1)(950,0)(951,7)(952,0)(953,0)(954,0)(955,0)(956,0)(957,2)(958,0)(959,1)(960,0)(961,0)(962,0)(963,0)(964,3)(965,0)(966,0)(967,0)(968,0)(969,4)(970,0)(971,0)(972,11)(973,1)(974,0)(975,6)(976,0)(977,0)(978,0)(979,0)(980,0)(981,1)(982,1)(983,0)(984,0)(985,0)(986,0)(987,2)(988,4)(989,0)(990,0)(991,0)(992,0)(993,0)(994,0)(995,0)(996,0)(997,0)(998,14)(999,0)(1000,0)(1001,9)(1002,0)(1003,0)(1004,0)(1005,1)(1006,0)(1007,0)(1008,0)(1009,7)(1010,0)(1011,0)(1012,0)(1013,0)(1014,0)(1015,0)(1016,0)(1017,0)(1018,0)(1019,26)(1020,0)(1021,0)(1022,0)(1023,0)(1024,0)(1025,0)(1026,0)(1027,0)(1028,1)(1029,0)(1030,0)(1031,0)(1032,0)(1033,5)(1034,0)(1035,0)(1036,0)(1037,0)(1038,0)(1039,0)(1040,0)(1041,0)(1042,0)(1043,0)(1044,0)(1045,1)(1046,4)(1047,0)(1048,25)(1049,0)(1050,0)(1051,1)(1052,0)(1053,0)(1054,18)(1055,0)(1056,12)(1057,0)(1058,0)(1059,0)(1060,0)(1061,1)(1062,0)(1063,0)(1064,0)(1065,0)(1066,2)(1067,1)(1068,0)(1069,0)(1070,0)(1071,0)(1072,12)(1073,0)(1074,0)(1075,0)(1076,5)(1077,23)(1078,2)(1079,0)(1080,0)(1081,0)(1082,0)(1083,0)(1084,1)(1085,0)(1086,0)(1087,0)(1088,0)(1089,0)(1090,0)(1091,0)(1092,16)(1093,16)(1094,0)(1095,0)(1096,0)(1097,0)(1098,0)(1099,0)(1100,0)(1101,0)(1102,0)(1103,3)(1104,0)(1105,0)(1106,0)(1107,0)(1108,0)(1109,12)(1110,6)(1111,6)(1112,0)(1113,0)(1114,0)(1115,108)(1116,0)(1117,0)(1118,0)(1119,0)(1120,0)(1121,0)(1122,0)(1123,0)(1124,0)(1125,0)(1126,0)(1127,0)(1128,3)(1129,0)(1130,0)(1131,0)(1132,0)(1133,5)(1134,0)(1135,0)(1136,0)(1137,0)(1138,0)(1139,5)(1140,0)(1141,2)(1142,0)(1143,0)(1144,3)(1145,0)(1146,0)(1147,0)(1148,0)(1149,8)(1150,0)(1151,0)(1152,0)(1153,0)(1154,0)(1155,0)(1156,0)(1157,0)(1158,7)(1159,1)(1160,0)(1161,0)(1162,0)(1163,11)(1164,0)(1165,0)(1166,0)(1167,0)(1168,0)(1169,0)(1170,1188)(1171,0)(1172,0)(1173,0)(1174,2)(1175,1)(1176,0)(1177,0)(1178,0)(1179,0)(1180,0)(1181,0)(1182,0)(1183,646)(1184,186)(1185,3)(1186,0)(1187,0)(1188,24)(1189,21)(1190,67)(1191,13)(1192,492)(1193,3)(1194,0)(1195,0)(1196,0)(1197,0)(1198,0)(1199,3)(1200,0)(1201,188)(1202,171)(1203,0)(1204,0)(1205,0)(1206,0)(1207,0)(1208,0)(1209,0)(1210,0)(1211,0)(1212,0)(1213,0)(1214,0)(1215,5)(1216,0)(1217,0)(1218,0)(1219,0)(1220,0)(1221,2)(1222,0)(1223,1)(1224,39)(1225,0)(1226,0)(1227,0)(1228,0)(1229,0)(1230,13)(1231,0)(1232,0)(1233,12)(1234,0)(1235,0)(1236,175)(1237,0)(1238,47)(1239,1110)(1240,1)(1241,174)(1242,782)(1243,1855)(1244,21)(1245,2)(1246,4)(1247,254)(1248,0)(1249,1086)(1250,344)(1251,36)(1252,7)(1253,163)(1254,206)(1255,0)(1256,0)(1257,0)(1258,0)(1259,0)(1260,34)(1261,4)(1262,10)(1263,0)(1264,0)(1265,112)(1266,1)(1267,7)(1268,7)(1269,7)(1270,0)(1271,0)(1272,369)(1273,0)(1274,46)(1275,842)(1276,28)(1277,189)(1278,0)(1279,55)(1280,1)(1281,56)(1282,0)(1283,0)(1284,0)(1285,15)(1286,15)(1287,0)(1288,3)(1289,89)(1290,0)(1291,2)(1292,5)(1293,0)(1294,28)(1295,0)(1296,91)(1297,0)(1298,0)(1299,5)(1300,67)(1301,4)(1302,394)(1303,0)(1304,51)(1305,0)(1306,69)(1307,0)(1308,0)(1309,46)(1310,6)(1311,0)(1312,28)(1313,0)(1314,0)(1315,0)(1316,23)(1317,0)(1318,0)(1319,0)(1320,0)(1321,0)(1322,2)(1323,0)(1324,0)(1325,20)(1326,41)(1327,54)(1328,99)(1329,93)(1330,42)(1331,1)(1332,19)(1333,1)(1334,24)(1335,38)(1336,86)(1337,60)(1338,1)(1339,0)(1340,0)(1341,76)(1342,0)(1343,58)(1344,0)(1345,0)(1346,0)(1347,0)(1348,0)(1349,0)(1350,0)(1351,2)(1352,596)(1353,68)(1354,19)(1355,164)(1356,0)(1357,2)(1358,2)(1359,0)(1360,0)(1361,0)(1362,0)(1363,70)(1364,51)(1365,0)(1366,3)(1367,0)(1368,0)(1369,1)(1370,3)(1371,1)(1372,15)(1373,225)(1374,45)(1375,9)(1376,21)(1377,0)(1378,3)(1379,49)(1380,16)(1381,387)(1382,96)(1383,1)(1384,0)(1385,0)(1386,3)(1387,1)(1388,69)(1389,0)(1390,0)(1391,0)(1392,0)(1393,0)(1394,0)(1395,4)(1396,0)(1397,0)(1398,0)(1399,0)(1400,0)(1401,0)(1402,0)(1403,0)(1404,0)(1405,0)(1406,0)(1407,0)(1408,2)(1409,0)(1410,15)(1411,779)(1412,583)(1413,51)(1414,0)(1415,11)(1416,1446)(1417,8)(1418,14)(1419,0)(1420,28)(1421,0)(1422,0)(1423,0)(1424,29)(1425,0)(1426,0)(1427,0)(1428,0)(1429,0)(1430,0)(1431,0)(1432,0)(1433,0)(1434,0)(1435,2)(1436,0)(1437,2)(1438,0)(1439,7)(1440,0)(1441,11)(1442,42)(1443,7)(1444,0)(1445,4)(1446,15)(1447,0)(1448,0)(1449,0)(1450,0)(1451,0)(1452,0)(1453,0)(1454,0)(1455,0)(1456,0)(1457,0)(1458,0)(1459,0)(1460,0)(1461,3)(1462,4)(1463,0)(1464,0)(1465,0)(1466,6)(1467,19)(1468,0)(1469,0)(1470,3)(1471,0)(1472,0)(1473,0)(1474,5)(1475,38)(1476,992)(1477,15)(1478,174)(1479,0)(1480,0)(1481,20)(1482,5)(1483,0)(1484,6)(1485,0)(1486,10)(1487,0)(1488,17)(1489,0)(1490,0)(1491,0)(1492,0)(1493,0)(1494,0)(1495,0)(1496,0)(1497,0)(1498,0)(1499,0)(1500,436)(1501,0)(1502,0)(1503,0)(1504,0)(1505,0)(1506,0)(1507,0)(1508,0)(1509,0)(1510,0)(1511,7)(1512,20)(1513,0)(1514,89)(1515,0)(1516,8)(1517,26)(1518,69)(1519,0)(1520,0)(1521,0)(1522,224)(1523,16)(1524,31)(1525,0)(1526,0)(1527,0)(1528,4)(1529,0)(1530,0)(1531,13)(1532,5)(1533,889)(1534,0)(1535,0)(1536,0)(1537,0)(1538,0)(1539,23)(1540,0)(1541,0)(1542,0)(1543,99)(1544,0)(1545,9)(1546,0)(1547,0)(1548,0)(1549,0)(1550,0)(1551,0)(1552,0)(1553,0)(1554,0)(1555,3)(1556,0)(1557,0)(1558,0)(1559,0)(1560,17)(1561,0)(1562,1)(1563,0)(1564,1)(1565,0)(1566,0)(1567,7657)(1568,1)(1569,0)(1570,0)(1571,0)(1572,14)(1573,0)(1574,51)(1575,0)(1576,0)(1577,686)(1578,0)(1579,0)(1580,785)(1581,601)(1582,421)(1583,586)(1584,392)(1585,52)(1586,2)(1587,0)(1588,0)(1589,0)(1590,0)(1591,124)(1592,536)(1593,537)(1594,517)(1595,0)(1596,2)(1597,0)(1598,0)(1599,0)(1600,0)(1601,0)(1602,0)(1603,0)(1604,0)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,21)(1611,0)(1612,1)(1613,32)(1614,0)(1615,0)(1616,0)(1617,0)(1618,0)(1619,0)(1620,0)(1621,2)(1622,0)(1623,370)(1624,0)(1625,31)(1626,0)(1627,0)(1628,0)(1629,0)(1630,0)(1631,0)(1632,0)(1633,0)(1634,0)(1635,0)(1636,0)(1637,0)(1638,0)(1639,0)(1640,0)(1641,0)(1642,5)(1643,1)(1644,0)(1645,0)(1646,0)(1647,1)(1648,0)(1649,0)(1650,0)(1651,0)(1652,0)(1653,1)(1654,33)(1655,0)(1656,0)(1657,38)(1658,0)(1659,0)(1660,3)(1661,0)(1662,0)(1663,0)(1664,0)(1665,0)(1666,0)(1667,0)(1668,0)(1669,0)(1670,4)(1671,0)(1672,0)(1673,0)(1674,0)(1675,0)(1676,0)(1677,8)(1678,0)(1679,0)(1680,1)(1681,0)(1682,0)(1683,0)(1684,0)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,0)(1691,0)(1692,2)(1693,0)(1694,0)(1695,0)(1696,0)(1697,0)(1698,0)(1699,5)(1700,21)(1701,7)(1702,1)(1703,0)(1704,0)(1705,0)(1706,4)(1707,3)(1708,0)(1709,0)(1710,0)(1711,0)(1712,9)(1713,0)(1714,0)(1715,10)(1716,0)(1717,3)(1718,5)(1719,0)(1720,0)(1721,0)(1722,0)(1723,9)(1724,2)(1725,10)(1726,0)(1727,0)(1728,0)(1729,0)(1730,0)(1731,0)(1732,0)(1733,1)(1734,0)(1735,0)(1736,4)(1737,4)(1738,0)(1739,8)(1740,0)(1741,7)(1742,0)(1743,0)(1744,0)(1745,0)(1746,0)(1747,0)(1748,0)(1749,0)(1750,0)(1751,0)(1752,0)(1753,0)(1754,0)(1755,0)(1756,0)(1757,0)(1758,0)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,3)(1768,0)(1769,0)(1770,0)(1771,3)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,0)(1780,0)(1781,0)(1782,0)(1783,0)(1784,0)(1785,0)(1786,0)(1787,0)(1788,0)(1789,0)(1790,0)(1791,0)(1792,0)(1793,0)(1794,0)(1795,7)(1796,0)(1797,0)(1798,1)(1799,2)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,1)(1806,0)(1807,2)(1808,13)(1809,0)(1810,0)(1811,3)(1812,1)(1813,0)(1814,0)(1815,0)(1816,0)(1817,0)(1818,5)(1819,27)(1820,0)(1821,0)(1822,0)(1823,0)(1824,0)(1825,0)(1826,0)(1827,0)(1828,0)(1829,0)(1830,0)(1831,0)(1832,0)(1833,1)(1834,0)(1835,0)(1836,0)(1837,0)(1838,0)(1839,0)(1840,7)(1841,5)(1842,0)(1843,0)(1844,0)(1845,0)(1846,0)(1847,13)(1848,0)(1849,1)(1850,0)(1851,0)(1852,0)(1853,6)(1854,4)(1855,0)(1856,0)(1857,6)(1858,5)(1859,0)(1860,0)(1861,0)(1862,0)(1863,17)(1864,4)(1865,8)(1866,0)(1867,0)(1868,6)(1869,0)(1870,0)(1871,0)(1872,0)(1873,0)(1874,0)(1875,0)(1876,0)(1877,0)(1878,0)(1879,548)(1880,0)(1881,0)(1882,0)(1883,0)(1884,0)(1885,0)(1886,0)(1887,0)(1888,0)(1889,0)(1890,0)(1891,0)(1892,2554)(1893,0)(1894,0)(1895,16)(1896,21)(1897,0)(1898,1)(1899,0)(1900,0)(1901,0)(1902,0)(1903,0)(1904,11)(1905,6)(1906,1)(1907,1)(1908,0)(1909,0)(1910,15)(1911,28)(1912,0)(1913,0)(1914,0)(1915,0)(1916,1)(1917,0)(1918,0)(1919,0)(1920,0)(1921,0)(1922,0)(1923,8)(1924,3)(1925,0)(1926,0)(1927,0)(1928,0)(1929,0)(1930,0)(1931,0)(1932,0)(1933,0)(1934,0)(1935,0)(1936,0)(1937,0)(1938,7)(1939,1)(1940,0)(1941,0)(1942,0)(1943,0)(1944,0)(1945,0)(1946,0)(1947,0)(1948,0)(1949,0)(1950,0)(1951,0)(1952,0)(1953,96)(1954,0)(1955,0)(1956,0)(1957,2)(1958,0)(1959,28)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,7)(1967,0)(1968,9)(1969,0)(1970,3)(1971,0)(1972,0)(1973,0)(1974,0)(1975,0)(1976,0)(1977,66)(1978,0)(1979,1)(1980,0)(1981,1)(1982,1)(1983,0)(1984,1)(1985,1)(1986,0)(1987,0)(1988,1)(1989,0)(1990,0)(1991,0)(1992,0)(1993,0)(1994,384)(1995,0)(1996,0)(1997,0)(1998,0)(1999,0)(2000,8)(2001,97)(2002,48)(2003,3)(2004,0)(2005,0)(2006,3)(2007,0)(2008,1)(2009,19)(2010,2)(2011,0)(2012,2)(2013,129)(2014,2)(2015,0)(2016,0)(2017,0)(2018,2)(2019,0)(2020,10)(2021,0)(2022,0)(2023,209)(2024,0)(2025,0)(2026,0)(2027,0)(2028,0)(2029,6)(2030,0)(2031,4)(2032,35)(2033,85)(2034,0)(2035,2)(2036,0)(2037,0)(2038,0)(2039,0)(2040,0)(2041,0)(2042,1)(2043,89)(2044,15)(2045,1)(2046,36)(2047,47)(2048,0)(2049,3)(2050,0)(2051,15)(2052,15)(2053,0)(2054,0)(2055,13)(2056,1)(2057,190)(2058,95)(2059,0)(2060,0)(2061,93)(2062,0)(2063,0)(2064,1)(2065,56)(2066,15)(2067,0)(2068,0)(2069,0)(2070,99)(2071,160)(2072,0)(2073,157)(2074,178)(2075,32)(2076,84)(2077,60)(2078,60)(2079,14)(2080,14)(2081,361)(2082,42)(2083,14)(2084,0)(2085,22)(2086,0)(2087,0)(2088,14)(2089,14)(2090,0)(2091,14)(2092,15)(2093,2)(2094,4)(2095,2)(2096,0)(2097,1)(2098,0)(2099,0)(2100,6)(2101,4)(2102,0)(2103,196)(2104,0)(2105,0)(2106,0)(2107,327)(2108,0)(2109,16)(2110,0)(2111,0)(2112,0)(2113,0)(2114,14)(2115,0)(2116,2)(2117,1)(2118,0)(2119,0)(2120,0)(2121,0)(2122,4)(2123,0)(2124,0)(2125,0)(2126,0)(2127,0)(2128,7)(2129,0)(2130,0)(2131,2)(2132,0)(2133,2)(2134,2)(2135,0)(2136,0)(2137,0)(2138,3)(2139,14)(2140,0)(2141,0)(2142,0)(2143,0)(2144,0)(2145,0)(2146,0)(2147,0)(2148,0)(2149,0)(2150,0)(2151,0)(2152,0)(2153,1)(2154,0)(2155,0)(2156,0)(2157,0)(2158,0)(2159,0)(2160,0)(2161,0)(2162,0)(2163,0)(2164,0)(2165,0)(2166,0)(2167,0)(2168,0)(2169,0)(2170,0)(2171,0)(2172,0)(2173,0)(2174,0)(2175,0)(2176,1)(2177,0)(2178,0)(2179,0)(2180,0)(2181,0)(2182,0)(2183,0)(2184,0)(2185,0)(2186,0)(2187,0)(2188,0)(2189,0)(2190,5)(2191,0)(2192,0)(2193,0)(2194,0)(2195,0)(2196,253)(2197,16)(2198,0)(2199,0)(2200,0)(2201,0)(2202,0)(2203,5)(2204,3)(2205,0)(2206,0)(2207,0)(2208,0)(2209,1)(2210,3)(2211,0)(2212,0)(2213,0)(2214,0)(2215,0)(2216,0)(2217,0)(2218,1)(2219,0)(2220,0)(2221,0)(2222,0)(2223,0)(2224,0)(2225,0)(2226,0)(2227,2)(2228,0)(2229,3)(2230,0)(2231,0)(2232,0)(2233,0)(2234,0)(2235,5)(2236,0)(2237,5)(2238,0)(2239,0)(2240,0)(2241,0)(2242,0)(2243,0)(2244,4)(2245,0)(2246,0)(2247,0)(2248,0)(2249,0)(2250,3)(2251,3)(2252,0)(2253,0)(2254,0)(2255,0)(2256,1)(2257,0)(2258,0)(2259,0)(2260,2)(2261,1)(2262,1)(2263,0)(2264,554)(2265,160)(2266,162)(2267,64)(2268,195)(2269,489)(2270,0)(2271,0)(2272,0)(2273,16)(2274,0)(2275,16)(2276,0)(2277,0)(2278,0)(2279,49)(2280,0)(2281,48)(2282,0)(2283,17)(2284,142)(2285,210)(2286,0)(2287,7)(2288,48)(2289,146)(2290,0)(2291,13)(2292,226)(2293,32)(2294,62)(2295,5)(2296,324)(2297,45)(2298,63)(2299,0)(2300,0)(2301,0)(2302,132)(2303,8)(2304,4)(2305,6)(2306,0)(2307,0)(2308,1)(2309,0)(2310,0)(2311,0)(2312,0)(2313,2)(2314,2)(2315,8)(2316,10)(2317,65)(2318,260)(2319,65)(2320,195)(2321,0)(2322,34)(2323,0)(2324,204)(2325,497)(2326,33)(2327,21)(2328,66)(2329,0)(2330,93)(2331,316)(2332,62)(2333,3)(2334,0)(2335,0)(2336,0)(2337,2)(2338,2)(2339,2)(2340,4)(2341,7)(2342,0)(2343,2)(2344,5)(2345,0)(2346,0)(2347,0)(2348,6)(2349,0)(2350,0)(2351,1)(2352,0)(2353,1)(2354,14)(2355,0)(2356,0)(2357,3)(2358,0)(2359,0)(2360,0)(2361,0)(2362,0)(2363,0)(2364,0)(2365,0)(2366,0)(2367,0)(2368,0)(2369,0)(2370,0)(2371,0)(2372,0)(2373,1)(2374,4)(2375,0)(2376,0)(2377,0)(2378,2)(2379,0)(2380,0)(2381,0)(2382,0)(2383,1)(2384,0)(2385,0)(2386,3)(2387,6)(2388,0)(2389,0)(2390,0)(2391,0)(2392,0)(2393,1)(2394,0)(2395,0)(2396,1)(2397,0)(2398,0)(2399,0)(2400,5)(2401,0)(2402,0)(2403,0)(2404,0)(2405,0)(2406,0)(2407,0)(2408,0)(2409,0)(2410,9)(2411,0)(2412,0)(2413,0)(2414,0)(2415,1)(2416,0)(2417,0)(2418,0)(2419,0)(2420,0)(2421,0)(2422,0)(2423,3)(2424,4)(2425,0)(2426,0)(2427,0)(2428,0)(2429,0)(2430,0)(2431,4)(2432,0)(2433,0)(2434,0)(2435,0)(2436,0)(2437,0)(2438,0)(2439,0)(2440,0)(2441,0)(2442,1)(2443,7)(2444,0)(2445,0)(2446,0)(2447,14)(2448,0)(2449,0)(2450,0)(2451,0)(2452,0)
};
\addlegendentry{Blowfish}
 
\end{axis}
\end{tikzpicture}%

==> ent-md5.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
    %xlabel={Epoch},
    %ylabel={Accuracy},
    xtick={0,1000,2000,3000,4000,5000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

% md5
\addplot[color=blue]
coordinates {
(0,0)(1,0)(2,1)(3,9)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,2)(12,0)(13,0)(14,2)(15,2)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,9)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,4)(35,0)(36,0)(37,20)(38,13)(39,4)(40,1)(41,0)(42,0)(43,0)(44,0)(45,1)(46,4)(47,0)(48,0)(49,3)(50,0)(51,0)(52,0)(53,0)(54,2)(55,3)(56,0)(57,1)(58,0)(59,0)(60,0)(61,2)(62,1)(63,0)(64,0)(65,16)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,8)(73,1)(74,6)(75,4)(76,0)(77,0)(78,0)(79,0)(80,1)(81,3)(82,2)(83,15)(84,3)(85,0)(86,0)(87,7)(88,0)(89,3)(90,2)(91,0)(92,2)(93,0)(94,0)(95,0)(96,1)(97,0)(98,0)(99,1)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,3)(114,0)(115,0)(116,0)(117,0)(118,7)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,10)(128,0)(129,1)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,3)(142,0)(143,0)(144,0)(145,0)(146,0)(147,5)(148,2)(149,0)(150,0)(151,1)(152,0)(153,1)(154,6)(155,0)(156,1)(157,0)(158,0)(159,2)(160,1)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1)(169,0)(170,3)(171,0)(172,0)(173,2)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,2)(181,0)(182,1)(183,0)(184,1)(185,0)(186,0)(187,2)(188,2)(189,0)(190,2)(191,2)(192,0)(193,0)(194,0)(195,2)(196,5)(197,0)(198,2)(199,0)(200,0)(201,5)(202,8)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,14)(220,0)(221,0)(222,1)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,1)(231,1)(232,1)(233,0)(234,1)(235,6)(236,0)(237,0)(238,3)(239,0)(240,1)(241,1)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,3)(251,2)(252,0)(253,0)(254,2)(255,0)(256,0)(257,0)(258,0)(259,0)(260,3)(261,23)(262,1)(263,2)(264,0)(265,10)(266,1)(267,0)(268,0)(269,1)(270,1)(271,3)(272,0)(273,0)(274,0)(275,7)(276,20)(277,1)(278,0)(279,0)(280,1)(281,0)(282,10)(283,1)(284,0)(285,5)(286,0)(287,0)(288,12)(289,15)(290,0)(291,0)(292,0)(293,4)(294,0)(295,0)(296,29)(297,0)(298,0)(299,1)(300,0)(301,384)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,0)(311,2)(312,12)(313,0)(314,0)(315,2)(316,0)(317,0)(318,0)(319,1)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,3)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,5)(339,3)(340,0)(341,0)(342,37)(343,0)(344,289)(345,4)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,0)(353,0)(354,0)(355,3)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,1)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,7)(385,0)(386,0)(387,0)(388,1)(389,29)(390,0)(391,0)(392,0)(393,0)(394,8)(395,0)(396,3)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,15)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,1)(434,3)(435,0)(436,0)(437,0)(438,1)(439,2)(440,0)(441,0)(442,3)(443,6)(444,0)(445,0)(446,0)(447,0)(448,0)(449,0)(450,1)(451,0)(452,0)(453,0)(454,0)(455,0)(456,4)(457,0)(458,0)(459,0)(460,0)(461,1)(462,2)(463,2)(464,3)(465,0)(466,0)(467,0)(468,0)(469,4)(470,0)(471,0)(472,0)(473,5)(474,2)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,2)(482,0)(483,0)(484,1)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,2)(494,10)(495,1)(496,133)(497,0)(498,9)(499,0)(500,0)(501,0)(502,0)(503,42)(504,0)(505,1)(506,0)(507,0)(508,0)(509,0)(510,11)(511,9)(512,0)(513,0)(514,0)(515,0)(516,1)(517,1)(518,1)(519,1)(520,1)(521,1)(522,0)(523,0)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,0)(532,7)(533,1)(534,0)(535,0)(536,1)(537,0)(538,1)(539,9)(540,0)(541,5)(542,0)(543,0)(544,3)(545,0)(546,0)(547,0)(548,4)(549,3)(550,0)(551,0)(552,0)(553,1)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,6)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,0)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,1)(579,0)(580,0)(581,0)(582,1)(583,0)(584,0)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,3)(592,1)(593,0)(594,0)(595,0)(596,0)(597,1)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,0)(607,0)(608,0)(609,0)(610,0)(611,5)(612,0)(613,0)(614,1)(615,0)(616,0)(617,0)(618,1)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,1)(639,1)(640,0)(641,0)(642,0)(643,1)(644,0)(645,0)(646,0)(647,0)(648,7)(649,0)(650,0)(651,0)(652,0)(653,2)(654,0)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,0)(662,3)(663,0)(664,0)(665,0)(666,0)(667,0)(668,0)(669,0)(670,2)(671,0)(672,0)(673,1)(674,0)(675,1)(676,6)(677,0)(678,1)(679,2)(680,1)(681,0)(682,0)(683,0)(684,0)(685,0)(686,0)(687,0)(688,0)(689,0)(690,0)(691,0)(692,0)(693,0)(694,0)(695,0)(696,0)(697,0)(698,0)(699,18)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,0)(707,0)(708,0)(709,0)(710,4)(711,0)(712,0)(713,0)(714,0)(715,0)(716,0)(717,0)(718,0)(719,0)(720,0)(721,0)(722,0)(723,0)(724,2)(725,0)(726,0)(727,0)(728,0)(729,0)(730,2)(731,0)(732,0)(733,2)(734,2)(735,0)(736,0)(737,0)(738,0)(739,6)(740,0)(741,5)(742,1)(743,0)(744,1)(745,1)(746,0)(747,0)(748,1)(749,0)(750,0)(751,2)(752,0)(753,0)(754,0)(755,0)(756,1)(757,0)(758,0)(759,0)(760,0)(761,0)(762,0)(763,0)(764,0)(765,0)(766,0)(767,1)(768,0)(769,0)(770,0)(771,0)(772,0)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,2)(781,0)(782,0)(783,0)(784,1)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,1)(792,0)(793,1)(794,0)(795,0)(796,0)(797,0)(798,0)(799,1)(800,0)(801,0)(802,0)(803,0)(804,0)(805,1)(806,0)(807,1)(808,0)(809,0)(810,0)(811,0)(812,0)(813,0)(814,0)(815,0)(816,0)(817,0)(818,0)(819,0)(820,0)(821,4)(822,0)(823,0)(824,0)(825,0)(826,0)(827,0)(828,0)(829,11)(830,0)(831,0)(832,0)(833,1)(834,0)(835,0)(836,0)(837,1)(838,0)(839,0)(840,0)(841,0)(842,0)(843,0)(844,0)(845,0)(846,0)(847,0)(848,0)(849,0)(850,0)(851,0)(852,0)(853,0)(854,4)(855,0)(856,0)(857,0)(858,0)(859,0)(860,0)(861,0)(862,0)(863,0)(864,0)(865,0)(866,0)(867,0)(868,0)(869,0)(870,0)(871,0)(872,0)(873,0)(874,2)(875,0)(876,4)(877,0)(878,0)(879,0)(880,3)(881,4)(882,0)(883,0)(884,18)(885,0)(886,0)(887,0)(888,0)(889,0)(890,0)(891,0)(892,0)(893,0)(894,0)(895,0)(896,0)(897,2)(898,0)(899,0)(900,0)(901,0)(902,0)(903,0)(904,0)(905,0)(906,16)(907,4)(908,0)(909,0)(910,0)(911,0)(912,0)(913,2)(914,1)(915,0)(916,0)(917,0)(918,0)(919,0)(920,14)(921,0)(922,2)(923,0)(924,1)(925,1)(926,2)(927,0)(928,0)(929,9)(930,1)(931,3)(932,6)(933,0)(934,0)(935,0)(936,0)(937,0)(938,0)(939,0)(940,0)(941,0)(942,0)(943,1)(944,0)(945,1)(946,0)(947,7)(948,0)(949,0)(950,0)(951,0)(952,2)(953,0)(954,2)(955,0)(956,1)(957,0)(958,0)(959,0)(960,0)(961,3)(962,0)(963,0)(964,0)(965,0)(966,4)(967,0)(968,0)(969,16)(970,1)(971,0)(972,0)(973,0)(974,0)(975,0)(976,0)(977,0)(978,1)(979,1)(980,0)(981,0)(982,0)(983,0)(984,2)(985,4)(986,0)(987,0)(988,0)(989,0)(990,0)(991,0)(992,0)(993,0)(994,0)(995,14)(996,0)(997,0)(998,9)(999,0)(1000,0)(1001,0)(1002,1)(1003,0)(1004,0)(1005,0)(1006,0)(1007,0)(1008,0)(1009,7)(1010,0)(1011,0)(1012,0)(1013,0)(1014,0)(1015,0)(1016,0)(1017,0)(1018,0)(1019,2)(1020,0)(1021,0)(1022,0)(1023,0)(1024,0)(1025,0)(1026,0)(1027,0)(1028,0)(1029,0)(1030,0)(1031,0)(1032,2)(1033,0)(1034,0)(1035,3)(1036,0)(1037,0)(1038,4)(1039,0)(1040,25)(1041,0)(1042,0)(1043,1)(1044,0)(1045,0)(1046,0)(1047,0)(1048,11)(1049,0)(1050,0)(1051,0)(1052,1)(1053,0)(1054,0)(1055,0)(1056,0)(1057,3)(1058,0)(1059,0)(1060,0)(1061,0)(1062,0)(1063,0)(1064,0)(1065,0)(1066,0)(1067,21)(1068,18)(1069,2)(1070,0)(1071,0)(1072,0)(1073,0)(1074,0)(1075,0)(1076,0)(1077,0)(1078,0)(1079,0)(1080,0)(1081,0)(1082,0)(1083,0)(1084,0)(1085,0)(1086,0)(1087,40)(1088,0)(1089,0)(1090,0)(1091,0)(1092,0)(1093,0)(1094,0)(1095,0)(1096,0)(1097,3)(1098,0)(1099,0)(1100,0)(1101,0)(1102,0)(1103,12)(1104,6)(1105,6)(1106,0)(1107,0)(1108,0)(1109,108)(1110,0)(1111,16)(1112,0)(1113,2)(1114,0)(1115,0)(1116,24)(1117,0)(1118,0)(1119,0)(1120,0)(1121,0)(1122,0)(1123,0)(1124,0)(1125,0)(1126,0)(1127,0)(1128,0)(1129,0)(1130,0)(1131,0)(1132,0)(1133,3)(1134,0)(1135,0)(1136,0)(1137,0)(1138,5)(1139,0)(1140,0)(1141,0)(1142,0)(1143,0)(1144,5)(1145,0)(1146,0)(1147,0)(1148,3)(1149,0)(1150,0)(1151,0)(1152,0)(1153,7)(1154,0)(1155,0)(1156,0)(1157,0)(1158,0)(1159,0)(1160,0)(1161,0)(1162,7)(1163,1)(1164,0)(1165,0)(1166,0)(1167,10)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,0)(1174,1188)(1175,0)(1176,0)(1177,0)(1178,3)(1179,1)(1180,0)(1181,0)(1182,0)(1183,0)(1184,0)(1185,0)(1186,0)(1187,1372)(1188,11)(1189,3)(1190,0)(1191,0)(1192,20)(1193,21)(1194,0)(1195,55)(1196,0)(1197,3)(1198,0)(1199,0)(1200,0)(1201,0)(1202,0)(1203,0)(1204,2)(1205,996)(1206,8)(1207,0)(1208,0)(1209,0)(1210,0)(1211,0)(1212,0)(1213,0)(1214,0)(1215,0)(1216,0)(1217,0)(1218,0)(1219,0)(1220,0)(1221,5)(1222,0)(1223,0)(1224,0)(1225,0)(1226,0)(1227,2)(1228,0)(1229,0)(1230,35)(1231,0)(1232,0)(1233,0)(1234,0)(1235,0)(1236,13)(1237,0)(1238,0)(1239,12)(1240,0)(1241,4)(1242,189)(1243,2)(1244,46)(1245,955)(1246,2)(1247,174)(1248,203)(1249,2465)(1250,21)(1251,2)(1252,0)(1253,258)(1254,10)(1255,108)(1256,355)(1257,36)(1258,0)(1259,163)(1260,661)(1261,0)(1262,0)(1263,0)(1264,0)(1265,0)(1266,34)(1267,0)(1268,10)(1269,0)(1270,1)(1271,112)(1272,1)(1273,7)(1274,7)(1275,7)(1276,0)(1277,0)(1278,163)(1279,0)(1280,46)(1281,62)(1282,0)(1283,189)(1284,0)(1285,22)(1286,44)(1287,647)(1288,5)(1289,0)(1290,0)(1291,0)(1292,0)(1293,13)(1294,5)(1295,0)(1296,0)(1297,20)(1298,75)(1299,0)(1300,0)(1301,797)(1302,0)(1303,0)(1304,70)(1305,0)(1306,0)(1307,0)(1308,35)(1309,0)(1310,355)(1311,0)(1312,71)(1313,0)(1314,57)(1315,0)(1316,0)(1317,25)(1318,2)(1319,0)(1320,0)(1321,31)(1322,0)(1323,0)(1324,0)(1325,0)(1326,25)(1327,0)(1328,0)(1329,0)(1330,0)(1331,14)(1332,0)(1333,0)(1334,0)(1335,25)(1336,41)(1337,135)(1338,99)(1339,85)(1340,19)(1341,0)(1342,19)(1343,0)(1344,20)(1345,38)(1346,195)(1347,71)(1348,6)(1349,1)(1350,0)(1351,76)(1352,0)(1353,872)(1354,0)(1355,0)(1356,0)(1357,0)(1358,0)(1359,0)(1360,0)(1361,56)(1362,19)(1363,343)(1364,19)(1365,147)(1366,0)(1367,6)(1368,2)(1369,0)(1370,0)(1371,0)(1372,0)(1373,1)(1374,15)(1375,0)(1376,2096)(1377,0)(1378,0)(1379,1)(1380,2)(1381,1)(1382,1)(1383,6)(1384,7)(1385,6)(1386,28)(1387,0)(1388,17)(1389,25)(1390,0)(1391,3)(1392,1)(1393,1)(1394,0)(1395,0)(1396,3)(1397,1)(1398,1)(1399,0)(1400,0)(1401,0)(1402,0)(1403,0)(1404,0)(1405,4)(1406,0)(1407,0)(1408,0)(1409,0)(1410,0)(1411,0)(1412,0)(1413,0)(1414,0)(1415,0)(1416,0)(1417,0)(1418,2)(1419,0)(1420,15)(1421,1115)(1422,4)(1423,91)(1424,194)(1425,588)(1426,0)(1427,0)(1428,10)(1429,0)(1430,11)(1431,0)(1432,0)(1433,4)(1434,9)(1435,0)(1436,0)(1437,0)(1438,0)(1439,0)(1440,0)(1441,0)(1442,0)(1443,0)(1444,0)(1445,2)(1446,0)(1447,2)(1448,0)(1449,7)(1450,0)(1451,18)(1452,0)(1453,0)(1454,0)(1455,591)(1456,37)(1457,0)(1458,0)(1459,0)(1460,0)(1461,0)(1462,8)(1463,0)(1464,0)(1465,0)(1466,0)(1467,0)(1468,0)(1469,0)(1470,0)(1471,3)(1472,4)(1473,0)(1474,0)(1475,0)(1476,14)(1477,16)(1478,0)(1479,0)(1480,4)(1481,0)(1482,0)(1483,0)(1484,5)(1485,1203)(1486,432)(1487,12)(1488,213)(1489,2)(1490,0)(1491,12)(1492,43)(1493,0)(1494,76)(1495,0)(1496,16)(1497,0)(1498,18)(1499,0)(1500,0)(1501,0)(1502,0)(1503,0)(1504,0)(1505,0)(1506,0)(1507,10)(1508,0)(1509,21)(1510,63)(1511,0)(1512,0)(1513,0)(1514,0)(1515,0)(1516,0)(1517,234)(1518,19)(1519,10)(1520,456)(1521,456)(1522,0)(1523,0)(1524,0)(1525,0)(1526,0)(1527,0)(1528,0)(1529,0)(1530,0)(1531,0)(1532,9)(1533,0)(1534,0)(1535,0)(1536,0)(1537,0)(1538,7)(1539,0)(1540,1)(1541,1)(1542,0)(1543,7657)(1544,0)(1545,83)(1546,0)(1547,6)(1548,22)(1549,0)(1550,0)(1551,0)(1552,0)(1553,2)(1554,0)(1555,70)(1556,0)(1557,136)(1558,1)(1559,0)(1560,0)(1561,0)(1562,196)(1563,134)(1564,2)(1565,0)(1566,2)(1567,576)(1568,0)(1569,688)(1570,0)(1571,0)(1572,0)(1573,0)(1574,0)(1575,84)(1576,0)(1577,42)(1578,1)(1579,48)(1580,0)(1581,13)(1582,119)(1583,113)(1584,178)(1585,27)(1586,67)(1587,452)(1588,31)(1589,49)(1590,84)(1591,128)(1592,18)(1593,14)(1594,0)(1595,72)(1596,0)(1597,0)(1598,0)(1599,0)(1600,2)(1601,0)(1602,283)(1603,28)(1604,0)(1605,0)(1606,0)(1607,0)(1608,0)(1609,0)(1610,0)(1611,0)(1612,0)(1613,0)(1614,0)(1615,0)(1616,0)(1617,105)(1618,0)(1619,0)(1620,0)(1621,0)(1622,0)(1623,0)(1624,0)(1625,3)(1626,0)(1627,0)(1628,0)(1629,0)(1630,0)(1631,0)(1632,0)(1633,12)(1634,0)(1635,0)(1636,2)(1637,0)(1638,0)(1639,0)(1640,0)(1641,26)(1642,20)(1643,26)(1644,0)(1645,8)(1646,0)(1647,0)(1648,0)(1649,0)(1650,0)(1651,0)(1652,0)(1653,0)(1654,0)(1655,0)(1656,0)(1657,0)(1658,0)(1659,0)(1660,8)(1661,0)(1662,0)(1663,1)(1664,0)(1665,0)(1666,0)(1667,0)(1668,0)(1669,0)(1670,0)(1671,0)(1672,0)(1673,0)(1674,1)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,8)(1682,20)(1683,47)(1684,10)(1685,31)(1686,7)(1687,0)(1688,0)(1689,0)(1690,13)(1691,6)(1692,4)(1693,3)(1694,0)(1695,0)(1696,0)(1697,0)(1698,0)(1699,0)(1700,0)(1701,0)(1702,8)(1703,0)(1704,0)(1705,10)(1706,0)(1707,3)(1708,5)(1709,0)(1710,0)(1711,3)(1712,1)(1713,0)(1714,1)(1715,6)(1716,0)(1717,0)(1718,0)(1719,0)(1720,0)(1721,0)(1722,10)(1723,0)(1724,0)(1725,0)(1726,1)(1727,0)(1728,0)(1729,4)(1730,4)(1731,0)(1732,8)(1733,0)(1734,7)(1735,0)(1736,0)(1737,0)(1738,0)(1739,0)(1740,0)(1741,0)(1742,0)(1743,0)(1744,0)(1745,0)(1746,0)(1747,0)(1748,0)(1749,0)(1750,0)(1751,0)(1752,0)(1753,0)(1754,0)(1755,0)(1756,0)(1757,0)(1758,0)(1759,0)(1760,3)(1761,0)(1762,0)(1763,0)(1764,3)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,0)(1780,0)(1781,0)(1782,0)(1783,0)(1784,0)(1785,0)(1786,0)(1787,0)(1788,7)(1789,0)(1790,0)(1791,1)(1792,2)(1793,0)(1794,0)(1795,0)(1796,0)(1797,0)(1798,1)(1799,0)(1800,2)(1801,13)(1802,0)(1803,0)(1804,3)(1805,1)(1806,1)(1807,0)(1808,0)(1809,0)(1810,5)(1811,27)(1812,0)(1813,0)(1814,0)(1815,0)(1816,0)(1817,0)(1818,0)(1819,0)(1820,0)(1821,0)(1822,0)(1823,0)(1824,0)(1825,1)(1826,0)(1827,0)(1828,0)(1829,0)(1830,0)(1831,0)(1832,7)(1833,2)(1834,1)(1835,0)(1836,0)(1837,0)(1838,0)(1839,0)(1840,0)(1841,0)(1842,0)(1843,0)(1844,0)(1845,0)(1846,0)(1847,0)(1848,0)(1849,6)(1850,4)(1851,0)(1852,0)(1853,6)(1854,5)(1855,0)(1856,0)(1857,14)(1858,1)(1859,25)(1860,0)(1861,0)(1862,1)(1863,0)(1864,0)(1865,0)(1866,0)(1867,1)(1868,0)(1869,17)(1870,3)(1871,0)(1872,0)(1873,0)(1874,0)(1875,0)(1876,0)(1877,15)(1878,1)(1879,2)(1880,0)(1881,0)(1882,0)(1883,4)(1884,1)(1885,4)(1886,0)(1887,0)(1888,3)(1889,0)(1890,0)(1891,23)(1892,0)(1893,0)(1894,3)(1895,12)(1896,0)(1897,12)(1898,0)(1899,0)(1900,3)(1901,2)(1902,0)(1903,7)(1904,0)(1905,1)(1906,0)(1907,4)(1908,2)(1909,0)(1910,0)(1911,0)(1912,0)(1913,0)(1914,0)(1915,0)(1916,0)(1917,0)(1918,0)(1919,0)(1920,0)(1921,0)(1922,0)(1923,0)(1924,0)(1925,0)(1926,0)(1927,0)(1928,0)(1929,0)(1930,0)(1931,0)(1932,0)(1933,0)(1934,0)(1935,0)(1936,0)(1937,0)(1938,0)(1939,0)(1940,0)(1941,0)(1942,0)(1943,0)(1944,0)(1945,0)(1946,0)(1947,0)(1948,0)(1949,0)(1950,0)(1951,0)(1952,0)(1953,0)(1954,0)(1955,0)(1956,0)(1957,0)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,0)(1970,0)(1971,0)(1972,0)(1973,0)(1974,0)(1975,0)(1976,0)(1977,0)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,0)(1984,16)(1985,0)(1986,0)(1987,0)(1988,0)(1989,0)(1990,0)(1991,0)(1992,0)(1993,0)(1994,0)(1995,0)(1996,7)(1997,0)(1998,9)(1999,0)(2000,0)(2001,6)(2002,0)(2003,0)(2004,0)(2005,0)(2006,0)(2007,0)(2008,0)(2009,0)(2010,0)(2011,0)(2012,0)(2013,0)(2014,0)(2015,0)(2016,0)(2017,0)(2018,0)(2019,0)(2020,0)(2021,0)(2022,0)(2023,0)(2024,6)(2025,0)(2026,3)(2027,0)(2028,0)(2029,0)(2030,0)(2031,1)(2032,0)(2033,0)(2034,0)(2035,0)(2036,0)(2037,0)(2038,0)(2039,0)(2040,0)(2041,0)(2042,0)(2043,8)(2044,29)(2045,14)(2046,3)(2047,0)(2048,0)(2049,3)(2050,0)(2051,1)(2052,0)(2053,2)(2054,0)(2055,2)(2056,0)(2057,2)(2058,0)(2059,0)(2060,0)(2061,2)(2062,0)(2063,10)(2064,0)(2065,0)(2066,209)(2067,0)(2068,0)(2069,0)(2070,0)(2071,0)(2072,6)(2073,0)(2074,4)(2075,35)(2076,85)(2077,0)(2078,2)(2079,0)(2080,0)(2081,0)(2082,0)(2083,0)(2084,0)(2085,1)(2086,89)(2087,15)(2088,1)(2089,36)(2090,0)(2091,0)(2092,3)(2093,0)(2094,15)(2095,15)(2096,0)(2097,0)(2098,13)(2099,1)(2100,190)(2101,95)(2102,0)(2103,0)(2104,93)(2105,0)(2106,0)(2107,1)(2108,56)(2109,15)(2110,0)(2111,0)(2112,0)(2113,99)(2114,158)(2115,0)(2116,157)(2117,178)(2118,0)(2119,84)(2120,60)(2121,60)(2122,14)(2123,14)(2124,28)(2125,42)(2126,14)(2127,0)(2128,22)(2129,0)(2130,0)(2131,14)(2132,14)(2133,0)(2134,14)(2135,15)(2136,2)(2137,4)(2138,2)(2139,0)(2140,0)(2141,0)(2142,0)(2143,6)(2144,4)(2145,0)(2146,0)(2147,0)(2148,0)(2149,0)(2150,0)(2151,0)(2152,16)(2153,0)(2154,0)(2155,0)(2156,0)(2157,14)(2158,0)(2159,0)(2160,0)(2161,1)(2162,2)(2163,0)(2164,0)(2165,0)(2166,0)(2167,0)(2168,0)(2169,0)(2170,0)(2171,0)(2172,0)(2173,0)(2174,5)(2175,0)(2176,0)(2177,2)(2178,0)(2179,2)(2180,2)(2181,0)(2182,0)(2183,0)(2184,3)(2185,15)(2186,0)(2187,0)(2188,0)(2189,0)(2190,0)(2191,0)(2192,0)(2193,0)(2194,0)(2195,0)(2196,1)(2197,0)(2198,0)(2199,0)(2200,0)(2201,0)(2202,0)(2203,0)(2204,0)(2205,0)(2206,0)(2207,0)(2208,0)(2209,0)(2210,0)(2211,0)(2212,0)(2213,0)(2214,0)(2215,0)(2216,0)(2217,0)(2218,0)(2219,1)(2220,0)(2221,0)(2222,0)(2223,0)(2224,0)(2225,0)(2226,0)(2227,0)(2228,0)(2229,0)(2230,0)(2231,0)(2232,0)(2233,5)(2234,0)(2235,0)(2236,0)(2237,0)(2238,0)(2239,253)(2240,16)(2241,0)(2242,0)(2243,0)(2244,0)(2245,0)(2246,5)(2247,3)(2248,0)(2249,0)(2250,0)(2251,0)(2252,1)(2253,3)(2254,0)(2255,0)(2256,0)(2257,0)(2258,0)(2259,0)(2260,0)(2261,1)(2262,0)(2263,0)(2264,0)(2265,0)(2266,0)(2267,0)(2268,0)(2269,0)(2270,2)(2271,0)(2272,3)(2273,0)(2274,0)(2275,0)(2276,0)(2277,0)(2278,5)(2279,0)(2280,5)(2281,0)(2282,0)(2283,0)(2284,0)(2285,0)(2286,0)(2287,4)(2288,0)(2289,0)(2290,0)(2291,0)(2292,0)(2293,3)(2294,3)(2295,0)(2296,0)(2297,0)(2298,0)(2299,0)(2300,0)(2301,0)(2302,0)(2303,2)(2304,5)(2305,0)(2306,0)(2307,0)(2308,6)(2309,0)(2310,0)(2311,1)(2312,0)(2313,1)(2314,14)(2315,0)(2316,0)(2317,3)(2318,0)(2319,0)(2320,0)(2321,0)(2322,0)(2323,0)(2324,0)(2325,0)(2326,0)(2327,0)(2328,0)(2329,0)(2330,0)(2331,0)(2332,0)(2333,0)(2334,0)(2335,0)(2336,2)(2337,3)(2338,1)(2339,0)(2340,0)(2341,0)(2342,0)(2343,2)(2344,0)(2345,0)(2346,0)(2347,0)(2348,0)(2349,1)(2350,0)(2351,0)(2352,3)(2353,6)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,1)(2360,0)(2361,0)(2362,1)(2363,0)(2364,0)(2365,0)(2366,5)(2367,0)(2368,0)(2369,0)(2370,0)(2371,0)(2372,0)(2373,0)(2374,0)(2375,0)(2376,9)(2377,0)(2378,0)(2379,0)(2380,0)(2381,1)(2382,0)(2383,0)(2384,0)(2385,0)(2386,0)(2387,0)(2388,0)(2389,0)(2390,3)(2391,4)(2392,0)(2393,0)(2394,0)(2395,0)(2396,0)(2397,0)(2398,4)(2399,0)(2400,0)(2401,0)(2402,0)(2403,0)(2404,0)(2405,0)(2406,0)(2407,0)(2408,0)(2409,1)(2410,7)(2411,0)(2412,0)(2413,0)(2414,14)(2415,0)(2416,0)(2417,0)(2418,0)(2419,0)
};
\addlegendentry{MD5}
 
\end{axis}
\end{tikzpicture}%

==> ent-rc4.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
    %xlabel={Epoch},
    %ylabel={Accuracy},
    xtick={0,1000,2000,3000,4000,5000},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]


% rc4
\addplot[color=blue]
coordinates {
	(0,0)(1,0)(2,1)(3,9)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,2)(12,0)(13,0)(14,2)(15,2)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,9)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,4)(35,0)(36,0)(37,20)(38,13)(39,4)(40,1)(41,0)(42,0)(43,0)(44,0)(45,1)(46,4)(47,0)(48,0)(49,3)(50,0)(51,0)(52,0)(53,0)(54,2)(55,3)(56,0)(57,1)(58,0)(59,0)(60,0)(61,2)(62,1)(63,0)(64,0)(65,16)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,8)(73,0)(74,3)(75,4)(76,0)(77,0)(78,0)(79,0)(80,1)(81,3)(82,2)(83,15)(84,3)(85,0)(86,0)(87,7)(88,0)(89,3)(90,2)(91,0)(92,2)(93,0)(94,0)(95,0)(96,1)(97,0)(98,0)(99,1)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,3)(114,0)(115,0)(116,0)(117,0)(118,7)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,10)(128,0)(129,1)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,3)(142,0)(143,0)(144,0)(145,0)(146,0)(147,3)(148,0)(149,0)(150,0)(151,1)(152,0)(153,0)(154,0)(155,0)(156,0)(157,0)(158,0)(159,2)(160,1)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1)(169,0)(170,3)(171,0)(172,0)(173,2)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,2)(181,0)(182,1)(183,0)(184,1)(185,0)(186,0)(187,2)(188,2)(189,0)(190,2)(191,2)(192,0)(193,0)(194,0)(195,2)(196,5)(197,0)(198,0)(199,0)(200,0)(201,5)(202,8)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,14)(220,0)(221,0)(222,1)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,1)(231,1)(232,1)(233,0)(234,1)(235,6)(236,0)(237,1)(238,3)(239,0)(240,1)(241,1)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,3)(251,2)(252,0)(253,0)(254,2)(255,0)(256,0)(257,0)(258,0)(259,0)(260,3)(261,23)(262,1)(263,2)(264,0)(265,10)(266,1)(267,0)(268,0)(269,1)(270,1)(271,3)(272,0)(273,0)(274,10)(275,2)(276,18)(277,1)(278,0)(279,0)(280,1)(281,0)(282,10)(283,1)(284,0)(285,5)(286,0)(287,0)(288,12)(289,15)(290,0)(291,0)(292,0)(293,4)(294,0)(295,0)(296,29)(297,0)(298,0)(299,1)(300,0)(301,400)(302,0)(303,0)(304,0)(305,0)(306,0)(307,0)(308,0)(309,0)(310,22)(311,0)(312,2)(313,0)(314,0)(315,0)(316,0)(317,0)(318,0)(319,0)(320,0)(321,0)(322,0)(323,1)(324,0)(325,0)(326,12)(327,0)(328,0)(329,1)(330,0)(331,0)(332,0)(333,3)(334,0)(335,0)(336,0)(337,0)(338,0)(339,0)(340,0)(341,0)(342,5)(343,3)(344,0)(345,0)(346,46)(347,0)(348,288)(349,0)(350,0)(351,0)(352,1)(353,2)(354,0)(355,0)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,5)(364,0)(365,0)(366,0)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,1)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,0)(385,0)(386,0)(387,0)(388,0)(389,0)(390,0)(391,7)(392,0)(393,0)(394,1)(395,0)(396,35)(397,0)(398,0)(399,0)(400,0)(401,8)(402,0)(403,3)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,0)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,15)(434,0)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,1)(442,6)(443,0)(444,1)(445,2)(446,0)(447,0)(448,3)(449,3)(450,1)(451,0)(452,0)(453,0)(454,0)(455,0)(456,1)(457,0)(458,1)(459,0)(460,0)(461,0)(462,4)(463,0)(464,0)(465,0)(466,0)(467,1)(468,2)(469,2)(470,4)(471,0)(472,0)(473,0)(474,0)(475,4)(476,0)(477,0)(478,0)(479,5)(480,2)(481,0)(482,0)(483,0)(484,0)(485,0)(486,0)(487,2)(488,0)(489,1)(490,0)(491,1)(492,0)(493,0)(494,0)(495,0)(496,0)(497,0)(498,2)(499,2)(500,1)(501,134)(502,0)(503,0)(504,0)(505,0)(506,0)(507,0)(508,0)(509,9)(510,0)(511,0)(512,0)(513,0)(514,0)(515,0)(516,27)(517,8)(518,0)(519,0)(520,0)(521,0)(522,1)(523,1)(524,1)(525,1)(526,1)(527,1)(528,0)(529,0)(530,0)(531,0)(532,0)(533,0)(534,0)(535,0)(536,0)(537,0)(538,0)(539,8)(540,0)(541,0)(542,1)(543,0)(544,0)(545,8)(546,0)(547,5)(548,0)(549,0)(550,2)(551,0)(552,0)(553,5)(554,0)(555,5)(556,10)(557,0)(558,0)(559,0)(560,3)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,4)(570,0)(571,0)(572,0)(573,0)(574,0)(575,0)(576,0)(577,0)(578,2)(579,0)(580,1)(581,1)(582,0)(583,0)(584,1)(585,0)(586,0)(587,0)(588,0)(589,0)(590,0)(591,0)(592,1)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,0)(601,0)(602,0)(603,1)(604,0)(605,0)(606,0)(607,0)(608,2)(609,6)(610,0)(611,0)(612,0)(613,0)(614,0)(615,1)(616,0)(617,0)(618,0)(619,0)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,3)(639,0)(640,1)(641,3)(642,0)(643,1)(644,0)(645,0)(646,0)(647,0)(648,0)(649,0)(650,6)(651,0)(652,0)(653,0)(654,2)(655,0)(656,0)(657,0)(658,0)(659,0)(660,0)(661,0)(662,0)(663,0)(664,0)(665,0)(666,0)(667,0)(668,0)(669,0)(670,0)(671,0)(672,1)(673,0)(674,0)(675,0)(676,1)(677,0)(678,0)(679,0)(680,2)(681,5)(682,0)(683,0)(684,0)(685,0)(686,1)(687,2)(688,1)(689,0)(690,0)(691,0)(692,0)(693,1)(694,0)(695,1)(696,0)(697,0)(698,0)(699,0)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,0)(707,1)(708,0)(709,0)(710,0)(711,0)(712,0)(713,4)(714,1)(715,0)(716,10)(717,6)(718,0)(719,0)(720,0)(721,5)(722,0)(723,1)(724,0)(725,0)(726,0)(727,0)(728,0)(729,1)(730,0)(731,0)(732,0)(733,1)(734,0)(735,2)(736,0)(737,0)(738,0)(739,2)(740,0)(741,0)(742,7)(743,2)(744,0)(745,0)(746,0)(747,0)(748,3)(749,1)(750,1)(751,2)(752,0)(753,0)(754,0)(755,6)(756,0)(757,0)(758,0)(759,0)(760,0)(761,2)(762,0)(763,0)(764,0)(765,0)(766,0)(767,0)(768,0)(769,0)(770,0)(771,3)(772,0)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,0)(781,0)(782,1)(783,1)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,1)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,0)(805,0)(806,0)(807,0)(808,0)(809,0)(810,0)(811,0)(812,0)(813,0)(814,0)(815,0)(816,0)(817,0)(818,0)(819,0)(820,0)(821,0)(822,0)(823,0)(824,0)(825,0)(826,0)(827,0)(828,1)(829,0)(830,0)(831,0)(832,0)(833,0)(834,0)(835,0)(836,0)(837,0)(838,0)(839,0)(840,0)(841,0)(842,0)(843,0)(844,0)(845,0)(846,0)(847,0)(848,0)(849,0)(850,0)(851,0)(852,0)(853,18)(854,1)(855,0)(856,0)(857,2)(858,0)(859,0)(860,0)(861,0)(862,0)(863,0)(864,0)(865,0)(866,0)(867,0)(868,3)(869,0)(870,0)(871,0)(872,1)(873,0)(874,0)(875,0)(876,0)(877,0)(878,0)(879,0)(880,1)(881,1)(882,0)(883,0)(884,0)(885,0)(886,0)(887,0)(888,0)(889,0)(890,0)(891,0)(892,11)(893,0)(894,0)(895,0)(896,0)(897,6)(898,0)(899,0)(900,0)(901,0)(902,0)(903,0)(904,3)(905,0)(906,0)(907,1)(908,0)(909,0)(910,0)(911,4)(912,0)(913,0)(914,25)(915,0)(916,0)(917,0)(918,0)(919,0)(920,0)(921,0)(922,0)(923,0)(924,0)(925,0)(926,0)(927,0)(928,15)(929,0)(930,0)(931,0)(932,0)(933,0)(934,0)(935,0)(936,4)(937,1)(938,3)(939,0)(940,0)(941,0)(942,0)(943,0)(944,0)(945,0)(946,0)(947,0)(948,0)(949,0)(950,7)(951,1)(952,0)(953,0)(954,0)(955,0)(956,0)(957,0)(958,0)(959,0)(960,0)(961,0)(962,0)(963,0)(964,0)(965,2)(966,0)(967,0)(968,0)(969,0)(970,0)(971,1)(972,0)(973,1)(974,0)(975,7)(976,0)(977,0)(978,2)(979,0)(980,2)(981,0)(982,1)(983,0)(984,0)(985,0)(986,0)(987,3)(988,0)(989,0)(990,0)(991,0)(992,4)(993,0)(994,0)(995,11)(996,6)(997,1)(998,0)(999,1)(1000,0)(1001,0)(1002,0)(1003,0)(1004,1)(1005,1)(1006,0)(1007,0)(1008,0)(1009,0)(1010,2)(1011,4)(1012,0)(1013,0)(1014,0)(1015,0)(1016,0)(1017,0)(1018,0)(1019,0)(1020,0)(1021,14)(1022,0)(1023,0)(1024,9)(1025,0)(1026,0)(1027,0)(1028,0)(1029,0)(1030,0)(1031,0)(1032,6)(1033,7)(1034,0)(1035,0)(1036,0)(1037,0)(1038,0)(1039,0)(1040,0)(1041,0)(1042,0)(1043,0)(1044,0)(1045,0)(1046,2)(1047,8)(1048,0)(1049,0)(1050,0)(1051,0)(1052,0)(1053,0)(1054,0)(1055,0)(1056,27)(1057,0)(1058,0)(1059,0)(1060,0)(1061,0)(1062,3)(1063,16)(1064,0)(1065,1)(1066,4)(1067,0)(1068,25)(1069,0)(1070,0)(1071,1)(1072,0)(1073,3)(1074,0)(1075,0)(1076,0)(1077,0)(1078,1)(1079,0)(1080,0)(1081,0)(1082,0)(1083,2)(1084,0)(1085,0)(1086,16)(1087,0)(1088,1)(1089,0)(1090,0)(1091,0)(1092,0)(1093,0)(1094,5)(1095,2)(1096,0)(1097,0)(1098,0)(1099,0)(1100,0)(1101,0)(1102,0)(1103,0)(1104,0)(1105,0)(1106,0)(1107,0)(1108,0)(1109,0)(1110,0)(1111,0)(1112,0)(1113,16)(1114,42)(1115,0)(1116,0)(1117,0)(1118,0)(1119,0)(1120,0)(1121,0)(1122,0)(1123,0)(1124,0)(1125,0)(1126,0)(1127,3)(1128,0)(1129,3)(1130,0)(1131,0)(1132,0)(1133,0)(1134,0)(1135,12)(1136,6)(1137,6)(1138,0)(1139,0)(1140,0)(1141,108)(1142,11)(1143,0)(1144,0)(1145,0)(1146,0)(1147,0)(1148,0)(1149,0)(1150,0)(1151,0)(1152,0)(1153,0)(1154,0)(1155,0)(1156,0)(1157,0)(1158,0)(1159,0)(1160,0)(1161,0)(1162,3)(1163,0)(1164,0)(1165,0)(1166,0)(1167,5)(1168,0)(1169,0)(1170,0)(1171,0)(1172,0)(1173,5)(1174,0)(1175,11)(1176,0)(1177,3)(1178,0)(1179,0)(1180,0)(1181,0)(1182,7)(1183,0)(1184,0)(1185,0)(1186,0)(1187,0)(1188,0)(1189,0)(1190,0)(1191,7)(1192,1)(1193,1)(1194,0)(1195,8)(1196,10)(1197,1)(1198,0)(1199,0)(1200,0)(1201,0)(1202,0)(1203,1188)(1204,0)(1205,0)(1206,0)(1207,2)(1208,1)(1209,0)(1210,0)(1211,0)(1212,0)(1213,56)(1214,0)(1215,0)(1216,649)(1217,186)(1218,3)(1219,0)(1220,0)(1221,85)(1222,21)(1223,56)(1224,13)(1225,440)(1226,3)(1227,0)(1228,0)(1229,0)(1230,0)(1231,0)(1232,1)(1233,0)(1234,80)(1235,8)(1236,0)(1237,0)(1238,0)(1239,0)(1240,0)(1241,0)(1242,0)(1243,0)(1244,0)(1245,0)(1246,0)(1247,0)(1248,5)(1249,0)(1250,0)(1251,0)(1252,0)(1253,0)(1254,2)(1255,0)(1256,26)(1257,39)(1258,0)(1259,0)(1260,0)(1261,0)(1262,0)(1263,13)(1264,0)(1265,0)(1266,12)(1267,0)(1268,0)(1269,175)(1270,0)(1271,48)(1272,1111)(1273,0)(1274,174)(1275,782)(1276,1815)(1277,21)(1278,7)(1279,0)(1280,254)(1281,5)(1282,1081)(1283,340)(1284,57)(1285,0)(1286,163)(1287,202)(1288,0)(1289,0)(1290,0)(1291,0)(1292,0)(1293,34)(1294,0)(1295,10)(1296,0)(1297,0)(1298,113)(1299,1)(1300,7)(1301,8)(1302,7)(1303,0)(1304,0)(1305,369)(1306,0)(1307,46)(1308,917)(1309,1)(1310,203)(1311,0)(1312,21)(1313,28)(1314,62)(1315,14)(1316,0)(1317,0)(1318,0)(1319,0)(1320,13)(1321,5)(1322,0)(1323,147)(1324,78)(1325,0)(1326,4)(1327,91)(1328,0)(1329,0)(1330,81)(1331,2)(1332,0)(1333,0)(1334,35)(1335,0)(1336,388)(1337,0)(1338,50)(1339,0)(1340,96)(1341,0)(1342,0)(1343,29)(1344,77)(1345,0)(1346,28)(1347,0)(1348,0)(1349,0)(1350,25)(1351,0)(1352,0)(1353,0)(1354,0)(1355,0)(1356,2)(1357,0)(1358,31)(1359,20)(1360,41)(1361,54)(1362,99)(1363,85)(1364,40)(1365,0)(1366,19)(1367,10)(1368,120)(1369,39)(1370,26)(1371,158)(1372,23)(1373,0)(1374,0)(1375,76)(1376,0)(1377,58)(1378,0)(1379,0)(1380,0)(1381,0)(1382,0)(1383,2)(1384,596)(1385,68)(1386,19)(1387,148)(1388,0)(1389,1)(1390,2)(1391,9)(1392,0)(1393,0)(1394,0)(1395,70)(1396,23)(1397,0)(1398,3)(1399,0)(1400,0)(1401,1)(1402,2)(1403,1)(1404,1)(1405,215)(1406,14)(1407,0)(1408,21)(1409,0)(1410,6)(1411,24)(1412,2)(1413,429)(1414,96)(1415,1)(1416,0)(1417,0)(1418,3)(1419,1)(1420,69)(1421,0)(1422,0)(1423,0)(1424,0)(1425,0)(1426,0)(1427,4)(1428,8)(1429,0)(1430,0)(1431,0)(1432,0)(1433,0)(1434,0)(1435,0)(1436,0)(1437,0)(1438,0)(1439,0)(1440,2)(1441,0)(1442,15)(1443,632)(1444,583)(1445,55)(1446,6)(1447,6)(1448,1288)(1449,0)(1450,27)(1451,0)(1452,36)(1453,0)(1454,0)(1455,0)(1456,30)(1457,0)(1458,0)(1459,0)(1460,0)(1461,0)(1462,0)(1463,0)(1464,0)(1465,0)(1466,0)(1467,2)(1468,0)(1469,2)(1470,0)(1471,7)(1472,0)(1473,8)(1474,0)(1475,0)(1476,5)(1477,1)(1478,10)(1479,0)(1480,0)(1481,0)(1482,0)(1483,0)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,0)(1490,0)(1491,3)(1492,7)(1493,0)(1494,0)(1495,0)(1496,6)(1497,10)(1498,1)(1499,0)(1500,3)(1501,0)(1502,4)(1503,0)(1504,5)(1505,38)(1506,996)(1507,12)(1508,135)(1509,0)(1510,0)(1511,12)(1512,2)(1513,0)(1514,5)(1515,0)(1516,10)(1517,0)(1518,10)(1519,0)(1520,0)(1521,0)(1522,0)(1523,0)(1524,0)(1525,0)(1526,0)(1527,26)(1528,0)(1529,0)(1530,0)(1531,406)(1532,0)(1533,0)(1534,0)(1535,0)(1536,0)(1537,0)(1538,0)(1539,0)(1540,0)(1541,0)(1542,0)(1543,0)(1544,5)(1545,10)(1546,0)(1547,89)(1548,4)(1549,0)(1550,27)(1551,12)(1552,2)(1553,28)(1554,0)(1555,251)(1556,16)(1557,32)(1558,6)(1559,0)(1560,0)(1561,4)(1562,0)(1563,0)(1564,0)(1565,10)(1566,6)(1567,981)(1568,0)(1569,0)(1570,0)(1571,0)(1572,0)(1573,0)(1574,27)(1575,0)(1576,0)(1577,0)(1578,0)(1579,0)(1580,0)(1581,9)(1582,0)(1583,0)(1584,0)(1585,0)(1586,0)(1587,0)(1588,0)(1589,0)(1590,0)(1591,3)(1592,0)(1593,0)(1594,0)(1595,0)(1596,11)(1597,0)(1598,1)(1599,0)(1600,0)(1601,0)(1602,0)(1603,7657)(1604,0)(1605,0)(1606,0)(1607,5)(1608,7)(1609,0)(1610,0)(1611,0)(1612,0)(1613,686)(1614,0)(1615,0)(1616,776)(1617,584)(1618,396)(1619,586)(1620,392)(1621,52)(1622,12)(1623,0)(1624,0)(1625,0)(1626,0)(1627,78)(1628,536)(1629,537)(1630,566)(1631,0)(1632,0)(1633,0)(1634,9)(1635,0)(1636,0)(1637,0)(1638,0)(1639,0)(1640,0)(1641,0)(1642,5)(1643,4)(1644,13)(1645,0)(1646,0)(1647,32)(1648,0)(1649,0)(1650,0)(1651,0)(1652,0)(1653,0)(1654,0)(1655,63)(1656,1)(1657,38)(1658,0)(1659,0)(1660,2)(1661,0)(1662,173)(1663,211)(1664,0)(1665,37)(1666,0)(1667,68)(1668,84)(1669,115)(1670,4)(1671,2)(1672,2)(1673,0)(1674,0)(1675,0)(1676,0)(1677,0)(1678,0)(1679,0)(1680,0)(1681,0)(1682,2)(1683,99)(1684,1)(1685,0)(1686,0)(1687,0)(1688,5)(1689,0)(1690,0)(1691,7)(1692,0)(1693,0)(1694,0)(1695,0)(1696,0)(1697,3)(1698,0)(1699,0)(1700,0)(1701,0)(1702,0)(1703,0)(1704,0)(1705,0)(1706,12)(1707,1)(1708,0)(1709,0)(1710,0)(1711,0)(1712,0)(1713,0)(1714,0)(1715,8)(1716,0)(1717,0)(1718,1)(1719,0)(1720,0)(1721,0)(1722,0)(1723,0)(1724,0)(1725,0)(1726,0)(1727,0)(1728,0)(1729,0)(1730,0)(1731,0)(1732,2)(1733,27)(1734,0)(1735,3)(1736,7)(1737,19)(1738,0)(1739,0)(1740,0)(1741,0)(1742,0)(1743,0)(1744,1)(1745,0)(1746,0)(1747,9)(1748,0)(1749,0)(1750,10)(1751,0)(1752,3)(1753,5)(1754,0)(1755,0)(1756,0)(1757,7)(1758,2)(1759,9)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,4)(1766,1)(1767,0)(1768,0)(1769,4)(1770,4)(1771,0)(1772,8)(1773,0)(1774,7)(1775,0)(1776,0)(1777,0)(1778,0)(1779,0)(1780,0)(1781,0)(1782,0)(1783,0)(1784,0)(1785,0)(1786,0)(1787,0)(1788,0)(1789,0)(1790,0)(1791,0)(1792,0)(1793,0)(1794,0)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,3)(1801,0)(1802,0)(1803,0)(1804,3)(1805,0)(1806,0)(1807,0)(1808,0)(1809,0)(1810,0)(1811,0)(1812,0)(1813,0)(1814,0)(1815,0)(1816,0)(1817,0)(1818,0)(1819,0)(1820,0)(1821,0)(1822,0)(1823,0)(1824,0)(1825,0)(1826,0)(1827,0)(1828,7)(1829,0)(1830,0)(1831,1)(1832,2)(1833,0)(1834,0)(1835,0)(1836,0)(1837,0)(1838,1)(1839,0)(1840,2)(1841,11)(1842,0)(1843,0)(1844,2)(1845,2)(1846,0)(1847,71)(1848,15)(1849,0)(1850,0)(1851,0)(1852,5)(1853,27)(1854,0)(1855,0)(1856,0)(1857,0)(1858,0)(1859,0)(1860,0)(1861,0)(1862,0)(1863,0)(1864,0)(1865,0)(1866,0)(1867,1)(1868,0)(1869,0)(1870,0)(1871,0)(1872,0)(1873,0)(1874,7)(1875,2)(1876,0)(1877,0)(1878,0)(1879,1)(1880,0)(1881,0)(1882,0)(1883,0)(1884,0)(1885,0)(1886,0)(1887,11)(1888,4)(1889,0)(1890,0)(1891,6)(1892,5)(1893,0)(1894,0)(1895,0)(1896,0)(1897,20)(1898,6)(1899,2)(1900,0)(1901,0)(1902,5)(1903,7)(1904,2)(1905,0)(1906,0)(1907,0)(1908,0)(1909,0)(1910,0)(1911,1)(1912,0)(1913,9)(1914,16)(1915,1)(1916,0)(1917,0)(1918,1)(1919,0)(1920,0)(1921,0)(1922,0)(1923,0)(1924,0)(1925,0)(1926,0)(1927,0)(1928,0)(1929,0)(1930,0)(1931,0)(1932,0)(1933,0)(1934,1)(1935,0)(1936,0)(1937,0)(1938,0)(1939,0)(1940,0)(1941,0)(1942,0)(1943,0)(1944,0)(1945,0)(1946,0)(1947,0)(1948,0)(1949,0)(1950,0)(1951,0)(1952,0)(1953,0)(1954,0)(1955,0)(1956,0)(1957,1)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,0)(1969,0)(1970,0)(1971,5)(1972,0)(1973,0)(1974,0)(1975,0)(1976,253)(1977,16)(1978,0)(1979,0)(1980,2)(1981,0)(1982,0)(1983,0)(1984,0)(1985,0)(1986,0)(1987,5)(1988,3)(1989,0)(1990,0)(1991,0)(1992,0)(1993,1)(1994,3)(1995,0)(1996,0)(1997,0)(1998,0)(1999,0)(2000,0)(2001,0)(2002,1)(2003,0)(2004,0)(2005,0)(2006,0)(2007,0)(2008,0)(2009,0)(2010,0)(2011,2)(2012,0)(2013,3)(2014,0)(2015,0)(2016,0)(2017,0)(2018,20)(2019,4)(2020,9)(2021,1)(2022,0)(2023,0)(2024,10)(2025,6)(2026,3)(2027,0)(2028,4)(2029,0)(2030,0)(2031,0)(2032,0)(2033,0)(2034,0)(2035,6)(2036,1)(2037,1)(2038,7)(2039,1)(2040,0)(2041,0)(2042,0)(2043,0)(2044,0)(2045,0)(2046,0)(2047,0)(2048,2)(2049,1)(2050,2)(2051,0)(2052,0)(2053,0)(2054,0)(2055,1)(2056,14)(2057,0)(2058,0)(2059,0)(2060,0)(2061,0)(2062,0)(2063,0)(2064,0)(2065,0)(2066,0)(2067,0)(2068,0)(2069,0)(2070,1)(2071,255)(2072,1)(2073,509)(2074,4)(2075,7)(2076,0)(2077,0)(2078,0)(2079,2)(2080,7)(2081,0)(2082,0)(2083,0)(2084,0)(2085,0)(2086,0)(2087,0)(2088,0)(2089,5)(2090,0)(2091,0)(2092,0)(2093,2)(2094,0)(2095,0)(2096,0)(2097,2)(2098,41)(2099,31)(2100,33)(2101,0)(2102,0)(2103,1)(2104,0)(2105,0)(2106,0)(2107,15)(2108,0)(2109,0)(2110,0)(2111,2)(2112,1)(2113,1)(2114,5)(2115,0)(2116,3)(2117,5)(2118,0)(2119,5)(2120,0)(2121,5)(2122,0)(2123,0)(2124,0)(2125,0)(2126,0)(2127,0)(2128,0)(2129,0)(2130,5)(2131,0)(2132,0)(2133,4)(2134,0)(2135,0)(2136,0)(2137,0)(2138,0)(2139,0)(2140,0)(2141,0)(2142,128)(2143,4)(2144,0)(2145,0)(2146,0)(2147,5)(2148,0)(2149,0)(2150,0)(2151,0)(2152,0)(2153,0)(2154,0)(2155,0)(2156,0)(2157,0)(2158,0)(2159,0)(2160,0)(2161,0)(2162,1)(2163,0)(2164,0)(2165,5)(2166,0)(2167,0)(2168,21)(2169,0)(2170,0)(2171,0)(2172,0)(2173,1)(2174,0)(2175,6)(2176,0)(2177,0)(2178,0)(2179,0)(2180,1)(2181,0)(2182,0)(2183,0)(2184,0)(2185,0)(2186,0)(2187,7)(2188,0)(2189,9)(2190,1)(2191,1)(2192,2)(2193,0)(2194,0)(2195,0)(2196,0)(2197,0)(2198,0)(2199,0)(2200,0)(2201,0)(2202,0)(2203,0)(2204,0)(2205,0)(2206,0)(2207,0)(2208,4)(2209,0)(2210,0)(2211,0)(2212,0)(2213,1)(2214,0)(2215,0)(2216,0)(2217,0)(2218,0)(2219,0)(2220,0)(2221,0)(2222,0)(2223,0)(2224,0)(2225,56)(2226,29)(2227,14)(2228,3)(2229,0)(2230,0)(2231,3)(2232,0)(2233,1)(2234,0)(2235,2)(2236,0)(2237,2)(2238,0)(2239,2)(2240,0)(2241,0)(2242,0)(2243,463)(2244,79)(2245,10)(2246,0)(2247,0)(2248,521)(2249,0)(2250,0)(2251,0)(2252,0)(2253,0)(2254,6)(2255,0)(2256,4)(2257,1252)(2258,85)(2259,0)(2260,2)(2261,17)(2262,0)(2263,0)(2264,0)(2265,0)(2266,0)(2267,1)(2268,292)(2269,149)(2270,34)(2271,42)(2272,0)(2273,0)(2274,3)(2275,0)(2276,15)(2277,15)(2278,0)(2279,0)(2280,17)(2281,356)(2282,190)(2283,301)(2284,0)(2285,0)(2286,93)(2287,53)(2288,0)(2289,209)(2290,56)(2291,15)(2292,0)(2293,0)(2294,0)(2295,176)(2296,160)(2297,0)(2298,157)(2299,178)(2300,259)(2301,84)(2302,60)(2303,60)(2304,14)(2305,14)(2306,28)(2307,42)(2308,14)(2309,0)(2310,28)(2311,0)(2312,0)(2313,108)(2314,14)(2315,0)(2316,14)(2317,15)(2318,0)(2319,0)(2320,0)(2321,0)(2322,6)(2323,4)(2324,0)(2325,0)(2326,0)(2327,0)(2328,0)(2329,0)(2330,0)(2331,16)(2332,0)(2333,0)(2334,0)(2335,0)(2336,45)(2337,0)(2338,0)(2339,0)(2340,0)(2341,0)(2342,3)(2343,0)(2344,0)(2345,5)(2346,0)(2347,0)(2348,2)(2349,0)(2350,2)(2351,2)(2352,0)(2353,0)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,0)(2360,2)(2361,0)(2362,0)(2363,0)(2364,3)(2365,1)(2366,0)(2367,0)(2368,5)(2369,0)(2370,5)(2371,0)(2372,0)(2373,0)(2374,0)(2375,0)(2376,0)(2377,4)(2378,0)(2379,0)(2380,0)(2381,0)(2382,0)(2383,3)(2384,3)(2385,0)(2386,0)(2387,0)(2388,0)(2389,1)(2390,0)(2391,0)(2392,0)(2393,2)(2394,0)(2395,0)(2396,394)(2397,64)(2398,64)(2399,16)(2400,31)(2401,134)(2402,16)(2403,16)(2404,48)(2405,32)(2406,32)(2407,75)(2408,42)(2409,129)(2410,32)(2411,8)(2412,41)(2413,0)(2414,0)(2415,0)(2416,175)(2417,32)(2418,0)(2419,0)(2420,2)(2421,135)(2422,33)(2423,37)(2424,0)(2425,137)(2426,0)(2427,46)(2428,0)(2429,0)(2430,2)(2431,15)(2432,4)(2433,0)(2434,0)(2435,0)(2436,0)(2437,0)(2438,0)(2439,1)(2440,0)(2441,0)(2442,0)(2443,0)(2444,2)(2445,2)(2446,7)(2447,65)(2448,130)(2449,33)(2450,0)(2451,31)(2452,93)(2453,12)(2454,0)(2455,0)(2456,66)(2457,0)(2458,0)(2459,69)(2460,69)(2461,0)(2462,12)(2463,0)(2464,315)(2465,12)(2466,292)(2467,0)(2468,0)(2469,0)(2470,8)(2471,0)(2472,0)(2473,8)(2474,0)(2475,4)(2476,7)(2477,0)(2478,2)(2479,5)(2480,0)(2481,0)(2482,0)(2483,6)(2484,0)(2485,0)(2486,1)(2487,0)(2488,1)(2489,14)(2490,0)(2491,0)(2492,3)(2493,0)(2494,0)(2495,0)(2496,0)(2497,0)(2498,0)(2499,0)(2500,0)(2501,0)(2502,0)(2503,0)(2504,0)(2505,0)(2506,0)(2507,0)(2508,0)(2509,0)(2510,5)(2511,0)(2512,0)(2513,0)(2514,0)(2515,0)(2516,2)(2517,0)(2518,0)(2519,0)(2520,0)(2521,0)(2522,1)(2523,0)(2524,0)(2525,3)(2526,6)(2527,0)(2528,0)(2529,0)(2530,0)(2531,0)(2532,1)(2533,0)(2534,0)(2535,1)(2536,0)(2537,0)(2538,0)(2539,5)(2540,0)(2541,0)(2542,0)(2543,0)(2544,0)(2545,0)(2546,0)(2547,0)(2548,0)(2549,9)(2550,0)(2551,0)(2552,0)(2553,0)(2554,1)(2555,0)(2556,0)(2557,0)(2558,0)(2559,3)(2560,4)(2561,0)(2562,0)(2563,0)(2564,0)(2565,0)(2566,0)(2567,4)(2568,0)(2569,0)(2570,0)(2571,0)(2572,0)(2573,0)(2574,0)(2575,0)(2576,0)(2577,0)(2578,1)(2579,7)(2580,0)(2581,0)(2582,0)(2583,14)(2584,0)(2585,0)(2586,0)(2587,0)(2588,0)
};
\addlegendentry{RC4}

 
\end{axis}
\end{tikzpicture}




==> ent-rsa.tex <==
\begin{tikzpicture}[scale=0.5]

\begin{axis}[
    %xlabel={Epoch},
    %ylabel={Accuracy},
    xtick={0,1000,2000,3000,4000,5000},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
]


% rsa
\addplot[color=blue]
coordinates {
	(0,0)(1,0)(2,1)(3,9)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,2)(12,0)(13,0)(14,2)(15,2)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,9)(27,0)(28,0)(29,0)(30,0)(31,0)(32,0)(33,0)(34,4)(35,0)(36,0)(37,20)(38,13)(39,4)(40,1)(41,0)(42,0)(43,0)(44,0)(45,1)(46,4)(47,0)(48,0)(49,3)(50,0)(51,0)(52,0)(53,0)(54,2)(55,3)(56,0)(57,1)(58,0)(59,0)(60,0)(61,2)(62,1)(63,0)(64,0)(65,16)(66,0)(67,0)(68,0)(69,0)(70,0)(71,0)(72,8)(73,0)(74,8)(75,4)(76,0)(77,0)(78,0)(79,1)(80,6)(81,3)(82,2)(83,15)(84,3)(85,0)(86,0)(87,7)(88,0)(89,3)(90,2)(91,0)(92,2)(93,0)(94,0)(95,0)(96,1)(97,0)(98,0)(99,1)(100,0)(101,0)(102,0)(103,0)(104,0)(105,0)(106,0)(107,0)(108,0)(109,0)(110,0)(111,0)(112,0)(113,3)(114,0)(115,0)(116,0)(117,0)(118,7)(119,0)(120,0)(121,0)(122,0)(123,0)(124,0)(125,0)(126,0)(127,10)(128,0)(129,1)(130,0)(131,0)(132,0)(133,0)(134,0)(135,0)(136,0)(137,0)(138,0)(139,0)(140,0)(141,8)(142,0)(143,0)(144,0)(145,0)(146,0)(147,2)(148,0)(149,0)(150,0)(151,1)(152,0)(153,0)(154,0)(155,0)(156,2)(157,0)(158,0)(159,2)(160,1)(161,0)(162,0)(163,0)(164,0)(165,0)(166,0)(167,0)(168,1)(169,0)(170,3)(171,0)(172,0)(173,2)(174,0)(175,0)(176,0)(177,0)(178,0)(179,0)(180,2)(181,0)(182,1)(183,0)(184,1)(185,0)(186,0)(187,2)(188,2)(189,0)(190,2)(191,2)(192,0)(193,0)(194,0)(195,2)(196,5)(197,0)(198,0)(199,0)(200,1)(201,5)(202,8)(203,0)(204,0)(205,0)(206,0)(207,0)(208,0)(209,0)(210,0)(211,0)(212,0)(213,0)(214,0)(215,0)(216,0)(217,0)(218,0)(219,14)(220,0)(221,0)(222,1)(223,0)(224,0)(225,0)(226,0)(227,0)(228,0)(229,0)(230,1)(231,1)(232,1)(233,0)(234,1)(235,6)(236,0)(237,0)(238,3)(239,0)(240,1)(241,1)(242,0)(243,0)(244,0)(245,0)(246,0)(247,0)(248,0)(249,0)(250,3)(251,2)(252,0)(253,0)(254,2)(255,0)(256,0)(257,0)(258,0)(259,0)(260,3)(261,23)(262,1)(263,2)(264,0)(265,10)(266,1)(267,0)(268,0)(269,1)(270,1)(271,3)(272,0)(273,0)(274,14)(275,2)(276,18)(277,1)(278,0)(279,0)(280,1)(281,0)(282,10)(283,1)(284,0)(285,5)(286,0)(287,0)(288,12)(289,15)(290,0)(291,0)(292,0)(293,4)(294,0)(295,0)(296,29)(297,0)(298,0)(299,1)(300,0)(301,5)(302,0)(303,0)(304,0)(305,0)(306,3)(307,0)(308,0)(309,0)(310,0)(311,0)(312,0)(313,0)(314,1)(315,5)(316,0)(317,0)(318,4)(319,1)(320,0)(321,0)(322,0)(323,0)(324,0)(325,0)(326,0)(327,0)(328,0)(329,3)(330,0)(331,0)(332,0)(333,0)(334,0)(335,0)(336,0)(337,0)(338,5)(339,3)(340,0)(341,0)(342,33)(343,0)(344,302)(345,4)(346,0)(347,0)(348,0)(349,0)(350,0)(351,0)(352,0)(353,0)(354,0)(355,3)(356,0)(357,0)(358,0)(359,0)(360,0)(361,0)(362,0)(363,0)(364,0)(365,0)(366,1)(367,0)(368,0)(369,0)(370,0)(371,0)(372,0)(373,0)(374,0)(375,0)(376,0)(377,0)(378,0)(379,0)(380,0)(381,0)(382,0)(383,0)(384,7)(385,0)(386,0)(387,0)(388,1)(389,25)(390,0)(391,0)(392,0)(393,0)(394,8)(395,0)(396,3)(397,0)(398,0)(399,0)(400,0)(401,0)(402,0)(403,0)(404,0)(405,0)(406,0)(407,0)(408,0)(409,0)(410,0)(411,0)(412,0)(413,0)(414,0)(415,0)(416,0)(417,0)(418,0)(419,0)(420,0)(421,0)(422,0)(423,0)(424,0)(425,15)(426,0)(427,0)(428,0)(429,0)(430,0)(431,0)(432,0)(433,1)(434,4)(435,0)(436,0)(437,0)(438,0)(439,0)(440,0)(441,0)(442,3)(443,5)(444,0)(445,0)(446,0)(447,0)(448,0)(449,0)(450,1)(451,0)(452,0)(453,0)(454,0)(455,0)(456,3)(457,0)(458,0)(459,0)(460,0)(461,1)(462,2)(463,2)(464,3)(465,0)(466,0)(467,0)(468,0)(469,4)(470,0)(471,0)(472,0)(473,1)(474,1)(475,0)(476,0)(477,0)(478,0)(479,0)(480,0)(481,2)(482,0)(483,0)(484,1)(485,0)(486,0)(487,0)(488,0)(489,0)(490,0)(491,0)(492,0)(493,2)(494,0)(495,1)(496,133)(497,0)(498,13)(499,0)(500,0)(501,0)(502,0)(503,9)(504,0)(505,0)(506,0)(507,0)(508,0)(509,0)(510,10)(511,8)(512,0)(513,0)(514,0)(515,0)(516,1)(517,1)(518,1)(519,1)(520,1)(521,1)(522,0)(523,0)(524,0)(525,0)(526,0)(527,0)(528,0)(529,0)(530,0)(531,0)(532,0)(533,1)(534,0)(535,0)(536,1)(537,0)(538,1)(539,9)(540,0)(541,5)(542,0)(543,0)(544,3)(545,0)(546,1)(547,0)(548,0)(549,1)(550,0)(551,0)(552,0)(553,4)(554,0)(555,0)(556,0)(557,0)(558,0)(559,0)(560,0)(561,0)(562,0)(563,0)(564,0)(565,0)(566,0)(567,0)(568,0)(569,0)(570,5)(571,0)(572,0)(573,1)(574,0)(575,0)(576,0)(577,0)(578,1)(579,1)(580,0)(581,0)(582,0)(583,0)(584,0)(585,0)(586,4)(587,0)(588,0)(589,2)(590,0)(591,0)(592,0)(593,0)(594,0)(595,0)(596,0)(597,0)(598,0)(599,0)(600,0)(601,0)(602,0)(603,0)(604,0)(605,0)(606,1)(607,0)(608,3)(609,0)(610,1)(611,0)(612,26)(613,0)(614,0)(615,1)(616,0)(617,0)(618,0)(619,1)(620,0)(621,0)(622,0)(623,0)(624,0)(625,0)(626,0)(627,0)(628,0)(629,0)(630,0)(631,0)(632,0)(633,0)(634,0)(635,0)(636,0)(637,0)(638,0)(639,0)(640,0)(641,0)(642,0)(643,2)(644,0)(645,0)(646,0)(647,0)(648,0)(649,0)(650,0)(651,0)(652,0)(653,0)(654,0)(655,1)(656,0)(657,2)(658,0)(659,0)(660,1)(661,0)(662,0)(663,0)(664,0)(665,0)(666,0)(667,1)(668,0)(669,0)(670,0)(671,1)(672,1)(673,2)(674,7)(675,0)(676,0)(677,0)(678,1)(679,2)(680,1)(681,0)(682,0)(683,0)(684,0)(685,0)(686,1)(687,0)(688,0)(689,1)(690,1)(691,0)(692,0)(693,0)(694,0)(695,14)(696,0)(697,0)(698,0)(699,36)(700,0)(701,0)(702,0)(703,0)(704,0)(705,0)(706,0)(707,0)(708,0)(709,2)(710,0)(711,0)(712,0)(713,0)(714,0)(715,0)(716,1)(717,0)(718,1)(719,2)(720,0)(721,0)(722,0)(723,0)(724,0)(725,2)(726,0)(727,0)(728,6)(729,2)(730,0)(731,0)(732,0)(733,0)(734,0)(735,0)(736,1)(737,5)(738,7)(739,0)(740,10)(741,0)(742,2)(743,0)(744,4)(745,0)(746,0)(747,0)(748,2)(749,35)(750,0)(751,0)(752,0)(753,0)(754,0)(755,0)(756,0)(757,0)(758,0)(759,0)(760,0)(761,0)(762,1)(763,0)(764,1)(765,0)(766,0)(767,0)(768,0)(769,0)(770,0)(771,0)(772,0)(773,0)(774,0)(775,0)(776,0)(777,0)(778,0)(779,0)(780,2)(781,0)(782,0)(783,0)(784,0)(785,0)(786,0)(787,0)(788,0)(789,0)(790,0)(791,0)(792,0)(793,0)(794,0)(795,0)(796,0)(797,0)(798,0)(799,0)(800,0)(801,0)(802,0)(803,0)(804,0)(805,0)(806,0)(807,0)(808,0)(809,0)(810,0)(811,0)(812,0)(813,0)(814,1)(815,0)(816,0)(817,0)(818,0)(819,0)(820,0)(821,0)(822,1)(823,0)(824,0)(825,0)(826,0)(827,0)(828,0)(829,0)(830,0)(831,0)(832,0)(833,0)(834,0)(835,0)(836,0)(837,0)(838,0)(839,0)(840,0)(841,0)(842,0)(843,1)(844,2)(845,2)(846,0)(847,0)(848,0)(849,5)(850,0)(851,0)(852,0)(853,0)(854,0)(855,0)(856,2)(857,0)(858,0)(859,0)(860,0)(861,0)(862,0)(863,2)(864,0)(865,0)(866,0)(867,0)(868,1)(869,2)(870,0)(871,0)(872,1)(873,0)(874,0)(875,0)(876,0)(877,0)(878,3)(879,0)(880,0)(881,0)(882,0)(883,0)(884,0)(885,0)(886,0)(887,0)(888,0)(889,0)(890,0)(891,2)(892,0)(893,0)(894,0)(895,0)(896,3)(897,0)(898,0)(899,0)(900,0)(901,0)(902,2)(903,0)(904,0)(905,0)(906,0)(907,0)(908,0)(909,0)(910,0)(911,3)(912,0)(913,1)(914,0)(915,0)(916,0)(917,1)(918,0)(919,0)(920,0)(921,0)(922,0)(923,0)(924,0)(925,0)(926,0)(927,0)(928,0)(929,0)(930,0)(931,0)(932,0)(933,0)(934,0)(935,0)(936,0)(937,0)(938,0)(939,0)(940,0)(941,0)(942,0)(943,0)(944,3)(945,3)(946,0)(947,0)(948,4)(949,0)(950,0)(951,0)(952,3)(953,0)(954,0)(955,0)(956,0)(957,1)(958,1)(959,1)(960,1)(961,0)(962,0)(963,0)(964,0)(965,0)(966,0)(967,0)(968,0)(969,0)(970,0)(971,0)(972,0)(973,0)(974,0)(975,0)(976,0)(977,0)(978,0)(979,0)(980,0)(981,1)(982,0)(983,1)(984,0)(985,7)(986,0)(987,0)(988,0)(989,0)(990,0)(991,0)(992,0)(993,0)(994,2)(995,0)(996,1)(997,0)(998,0)(999,0)(1000,0)(1001,0)(1002,3)(1003,0)(1004,0)(1005,0)(1006,0)(1007,4)(1008,0)(1009,0)(1010,11)(1011,1)(1012,0)(1013,0)(1014,0)(1015,0)(1016,0)(1017,0)(1018,0)(1019,1)(1020,1)(1021,0)(1022,0)(1023,0)(1024,0)(1025,2)(1026,4)(1027,0)(1028,0)(1029,0)(1030,0)(1031,0)(1032,0)(1033,0)(1034,0)(1035,0)(1036,14)(1037,0)(1038,0)(1039,9)(1040,1)(1041,0)(1042,0)(1043,2)(1044,1)(1045,7)(1046,0)(1047,0)(1048,0)(1049,0)(1050,0)(1051,0)(1052,0)(1053,0)(1054,0)(1055,6)(1056,0)(1057,0)(1058,0)(1059,0)(1060,0)(1061,0)(1062,0)(1063,26)(1064,0)(1065,0)(1066,0)(1067,1)(1068,0)(1069,0)(1070,0)(1071,0)(1072,18)(1073,0)(1074,1)(1075,4)(1076,0)(1077,25)(1078,0)(1079,0)(1080,1)(1081,0)(1082,5)(1083,0)(1084,0)(1085,0)(1086,1)(1087,0)(1088,0)(1089,0)(1090,0)(1091,2)(1092,19)(1093,0)(1094,0)(1095,0)(1096,0)(1097,0)(1098,0)(1099,0)(1100,10)(1101,0)(1102,0)(1103,0)(1104,0)(1105,0)(1106,0)(1107,0)(1108,0)(1109,0)(1110,0)(1111,0)(1112,0)(1113,0)(1114,0)(1115,0)(1116,0)(1117,0)(1118,0)(1119,0)(1120,0)(1121,0)(1122,0)(1123,24)(1124,32)(1125,0)(1126,0)(1127,0)(1128,0)(1129,0)(1130,0)(1131,0)(1132,0)(1133,0)(1134,0)(1135,0)(1136,0)(1137,3)(1138,0)(1139,0)(1140,0)(1141,0)(1142,0)(1143,12)(1144,6)(1145,6)(1146,0)(1147,0)(1148,0)(1149,108)(1150,8)(1151,0)(1152,2)(1153,0)(1154,0)(1155,0)(1156,0)(1157,0)(1158,0)(1159,0)(1160,0)(1161,0)(1162,0)(1163,0)(1164,0)(1165,0)(1166,0)(1167,0)(1168,3)(1169,0)(1170,0)(1171,0)(1172,0)(1173,5)(1174,0)(1175,0)(1176,0)(1177,0)(1178,0)(1179,5)(1180,1)(1181,0)(1182,0)(1183,3)(1184,0)(1185,0)(1186,0)(1187,0)(1188,7)(1189,0)(1190,0)(1191,0)(1192,0)(1193,0)(1194,0)(1195,0)(1196,1)(1197,7)(1198,1)(1199,0)(1200,0)(1201,8)(1202,10)(1203,0)(1204,0)(1205,0)(1206,0)(1207,0)(1208,0)(1209,1188)(1210,0)(1211,1)(1212,0)(1213,2)(1214,1)(1215,0)(1216,0)(1217,0)(1218,0)(1219,7)(1220,0)(1221,0)(1222,744)(1223,11)(1224,3)(1225,0)(1226,0)(1227,50)(1228,23)(1229,0)(1230,7)(1231,20)(1232,3)(1233,0)(1234,0)(1235,0)(1236,0)(1237,0)(1238,5)(1239,32)(1240,25)(1241,8)(1242,0)(1243,0)(1244,0)(1245,0)(1246,0)(1247,0)(1248,0)(1249,0)(1250,0)(1251,0)(1252,0)(1253,0)(1254,12)(1255,0)(1256,0)(1257,0)(1258,0)(1259,0)(1260,2)(1261,192)(1262,0)(1263,35)(1264,0)(1265,0)(1266,0)(1267,0)(1268,0)(1269,13)(1270,0)(1271,0)(1272,12)(1273,537)(1274,42)(1275,175)(1276,3)(1277,46)(1278,1103)(1279,785)(1280,174)(1281,223)(1282,1632)(1283,21)(1284,2)(1285,0)(1286,1053)(1287,0)(1288,128)(1289,1121)(1290,40)(1291,4)(1292,163)(1293,578)(1294,0)(1295,0)(1296,0)(1297,0)(1298,0)(1299,34)(1300,0)(1301,11)(1302,0)(1303,41)(1304,112)(1305,8)(1306,7)(1307,7)(1308,7)(1309,0)(1310,0)(1311,163)(1312,0)(1313,46)(1314,2246)(1315,8)(1316,194)(1317,1)(1318,65)(1319,6)(1320,660)(1321,2)(1322,0)(1323,0)(1324,15)(1325,5)(1326,0)(1327,136)(1328,77)(1329,0)(1330,7)(1331,7)(1332,0)(1333,0)(1334,71)(1335,3)(1336,0)(1337,0)(1338,250)(1339,0)(1340,355)(1341,1)(1342,37)(1343,0)(1344,116)(1345,0)(1346,0)(1347,25)(1348,31)(1349,0)(1350,28)(1351,0)(1352,0)(1353,0)(1354,33)(1355,0)(1356,0)(1357,0)(1358,0)(1359,0)(1360,0)(1361,0)(1362,212)(1363,56)(1364,41)(1365,54)(1366,99)(1367,87)(1368,20)(1369,4)(1370,24)(1371,1)(1372,59)(1373,40)(1374,0)(1375,131)(1376,971)(1377,1)(1378,4)(1379,135)(1380,0)(1381,58)(1382,0)(1383,0)(1384,0)(1385,0)(1386,0)(1387,194)(1388,99)(1389,3)(1390,47)(1391,147)(1392,0)(1393,3)(1394,2)(1395,0)(1396,0)(1397,0)(1398,1030)(1399,0)(1400,1)(1401,22)(1402,0)(1403,3)(1404,0)(1405,0)(1406,1)(1407,355)(1408,1)(1409,601)(1410,14)(1411,29)(1412,172)(1413,308)(1414,0)(1415,69)(1416,115)(1417,2)(1418,3)(1419,1)(1420,26)(1421,0)(1422,0)(1423,4)(1424,1)(1425,1)(1426,0)(1427,0)(1428,0)(1429,0)(1430,0)(1431,0)(1432,13)(1433,0)(1434,0)(1435,0)(1436,0)(1437,0)(1438,0)(1439,0)(1440,0)(1441,0)(1442,0)(1443,0)(1444,0)(1445,2)(1446,0)(1447,15)(1448,553)(1449,16)(1450,123)(1451,0)(1452,19)(1453,74)(1454,7)(1455,41)(1456,0)(1457,15)(1458,0)(1459,0)(1460,33)(1461,5)(1462,0)(1463,10)(1464,0)(1465,0)(1466,0)(1467,0)(1468,0)(1469,0)(1470,0)(1471,0)(1472,2)(1473,0)(1474,2)(1475,0)(1476,7)(1477,32)(1478,22)(1479,13)(1480,6)(1481,0)(1482,0)(1483,302)(1484,0)(1485,0)(1486,0)(1487,0)(1488,0)(1489,0)(1490,384)(1491,5)(1492,0)(1493,0)(1494,0)(1495,0)(1496,0)(1497,0)(1498,3)(1499,4)(1500,0)(1501,0)(1502,0)(1503,6)(1504,15)(1505,0)(1506,0)(1507,3)(1508,0)(1509,0)(1510,0)(1511,6)(1512,217)(1513,19)(1514,19)(1515,134)(1516,0)(1517,0)(1518,12)(1519,0)(1520,0)(1521,5)(1522,0)(1523,10)(1524,29)(1525,8)(1526,0)(1527,0)(1528,0)(1529,0)(1530,0)(1531,0)(1532,0)(1533,4)(1534,0)(1535,0)(1536,25)(1537,0)(1538,0)(1539,0)(1540,0)(1541,0)(1542,0)(1543,0)(1544,0)(1545,10)(1546,3)(1547,10)(1548,0)(1549,76)(1550,0)(1551,219)(1552,22)(1553,5)(1554,92)(1555,0)(1556,2)(1557,4)(1558,17)(1559,477)(1560,50)(1561,0)(1562,0)(1563,0)(1564,0)(1565,0)(1566,0)(1567,0)(1568,0)(1569,0)(1570,0)(1571,0)(1572,0)(1573,0)(1574,0)(1575,0)(1576,0)(1577,0)(1578,0)(1579,0)(1580,3)(1581,2)(1582,0)(1583,0)(1584,0)(1585,0)(1586,0)(1587,0)(1588,0)(1589,11)(1590,0)(1591,0)(1592,0)(1593,0)(1594,7657)(1595,0)(1596,0)(1597,0)(1598,366)(1599,2)(1600,48)(1601,0)(1602,0)(1603,781)(1604,195)(1605,394)(1606,973)(1607,2)(1608,0)(1609,0)(1610,0)(1611,0)(1612,6)(1613,387)(1614,0)(1615,0)(1616,0)(1617,0)(1618,0)(1619,0)(1620,0)(1621,0)(1622,0)(1623,0)(1624,119)(1625,0)(1626,0)(1627,0)(1628,0)(1629,0)(1630,51)(1631,1)(1632,0)(1633,2)(1634,0)(1635,56)(1636,121)(1637,236)(1638,136)(1639,31)(1640,47)(1641,70)(1642,0)(1643,0)(1644,0)(1645,0)(1646,0)(1647,0)(1648,0)(1649,0)(1650,0)(1651,2)(1652,0)(1653,99)(1654,0)(1655,0)(1656,0)(1657,3)(1658,0)(1659,0)(1660,6)(1661,0)(1662,0)(1663,0)(1664,0)(1665,1)(1666,0)(1667,0)(1668,0)(1669,0)(1670,0)(1671,0)(1672,0)(1673,0)(1674,5)(1675,0)(1676,0)(1677,8)(1678,0)(1679,0)(1680,1)(1681,0)(1682,0)(1683,0)(1684,0)(1685,0)(1686,0)(1687,0)(1688,0)(1689,0)(1690,0)(1691,0)(1692,0)(1693,2)(1694,1)(1695,0)(1696,0)(1697,0)(1698,1)(1699,2)(1700,1)(1701,12)(1702,0)(1703,7)(1704,19)(1705,39)(1706,0)(1707,0)(1708,0)(1709,2)(1710,0)(1711,0)(1712,0)(1713,0)(1714,0)(1715,0)(1716,0)(1717,0)(1718,0)(1719,0)(1720,0)(1721,9)(1722,0)(1723,0)(1724,10)(1725,0)(1726,3)(1727,5)(1728,0)(1729,0)(1730,0)(1731,0)(1732,6)(1733,3)(1734,40)(1735,7)(1736,0)(1737,17)(1738,2)(1739,0)(1740,0)(1741,0)(1742,0)(1743,0)(1744,1)(1745,0)(1746,8)(1747,2)(1748,0)(1749,0)(1750,1)(1751,0)(1752,0)(1753,4)(1754,4)(1755,0)(1756,8)(1757,0)(1758,7)(1759,0)(1760,0)(1761,0)(1762,0)(1763,0)(1764,0)(1765,0)(1766,0)(1767,0)(1768,0)(1769,0)(1770,0)(1771,0)(1772,0)(1773,0)(1774,0)(1775,0)(1776,0)(1777,0)(1778,0)(1779,0)(1780,0)(1781,0)(1782,0)(1783,0)(1784,3)(1785,0)(1786,0)(1787,0)(1788,3)(1789,0)(1790,0)(1791,0)(1792,0)(1793,0)(1794,0)(1795,0)(1796,0)(1797,0)(1798,0)(1799,0)(1800,0)(1801,0)(1802,0)(1803,0)(1804,0)(1805,0)(1806,0)(1807,0)(1808,0)(1809,0)(1810,0)(1811,0)(1812,7)(1813,0)(1814,0)(1815,1)(1816,2)(1817,0)(1818,0)(1819,0)(1820,0)(1821,0)(1822,1)(1823,0)(1824,2)(1825,9)(1826,0)(1827,0)(1828,2)(1829,0)(1830,3)(1831,1)(1832,3)(1833,1)(1834,0)(1835,0)(1836,0)(1837,5)(1838,0)(1839,0)(1840,0)(1841,0)(1842,0)(1843,0)(1844,0)(1845,0)(1846,0)(1847,0)(1848,0)(1849,0)(1850,0)(1851,0)(1852,1)(1853,0)(1854,0)(1855,0)(1856,0)(1857,0)(1858,0)(1859,7)(1860,11)(1861,0)(1862,0)(1863,0)(1864,0)(1865,0)(1866,2)(1867,0)(1868,2)(1869,0)(1870,0)(1871,0)(1872,8)(1873,4)(1874,0)(1875,0)(1876,6)(1877,5)(1878,0)(1879,0)(1880,76)(1881,5)(1882,0)(1883,0)(1884,0)(1885,0)(1886,2)(1887,2)(1888,0)(1889,0)(1890,2)(1891,11)(1892,110)(1893,0)(1894,98)(1895,0)(1896,0)(1897,0)(1898,0)(1899,0)(1900,1)(1901,0)(1902,0)(1903,0)(1904,0)(1905,0)(1906,4)(1907,2)(1908,0)(1909,0)(1910,1)(1911,0)(1912,0)(1913,0)(1914,2)(1915,0)(1916,0)(1917,0)(1918,0)(1919,10)(1920,21)(1921,3)(1922,0)(1923,0)(1924,0)(1925,0)(1926,0)(1927,0)(1928,0)(1929,0)(1930,0)(1931,1)(1932,0)(1933,0)(1934,0)(1935,0)(1936,0)(1937,0)(1938,0)(1939,0)(1940,0)(1941,0)(1942,0)(1943,0)(1944,0)(1945,0)(1946,0)(1947,0)(1948,0)(1949,0)(1950,0)(1951,0)(1952,0)(1953,0)(1954,1)(1955,0)(1956,0)(1957,0)(1958,0)(1959,0)(1960,0)(1961,0)(1962,0)(1963,0)(1964,0)(1965,0)(1966,0)(1967,0)(1968,5)(1969,0)(1970,2)(1971,0)(1972,0)(1973,253)(1974,16)(1975,0)(1976,0)(1977,0)(1978,0)(1979,0)(1980,0)(1981,0)(1982,0)(1983,0)(1984,5)(1985,3)(1986,0)(1987,0)(1988,0)(1989,0)(1990,1)(1991,3)(1992,0)(1993,0)(1994,0)(1995,0)(1996,0)(1997,0)(1998,0)(1999,1)(2000,0)(2001,0)(2002,0)(2003,0)(2004,0)(2005,0)(2006,0)(2007,0)(2008,2)(2009,0)(2010,3)(2011,0)(2012,0)(2013,0)(2014,0)(2015,15)(2016,2)(2017,0)(2018,0)(2019,0)(2020,12)(2021,0)(2022,2)(2023,199)(2024,2)(2025,4)(2026,24)(2027,0)(2028,0)(2029,1)(2030,0)(2031,6)(2032,6)(2033,3)(2034,34)(2035,58)(2036,7)(2037,3)(2038,0)(2039,0)(2040,2)(2041,0)(2042,0)(2043,0)(2044,0)(2045,0)(2046,0)(2047,1)(2048,17)(2049,0)(2050,14)(2051,0)(2052,0)(2053,22)(2054,9)(2055,0)(2056,0)(2057,2)(2058,82)(2059,17)(2060,18)(2061,19)(2062,7)(2063,0)(2064,0)(2065,0)(2066,1)(2067,3)(2068,29)(2069,3)(2070,108)(2071,0)(2072,7)(2073,2)(2074,10)(2075,0)(2076,0)(2077,0)(2078,2)(2079,2)(2080,1)(2081,8)(2082,0)(2083,82)(2084,0)(2085,0)(2086,14)(2087,0)(2088,0)(2089,7)(2090,0)(2091,21)(2092,7)(2093,7)(2094,2)(2095,1)(2096,0)(2097,13)(2098,2)(2099,26)(2100,0)(2101,0)(2102,0)(2103,0)(2104,0)(2105,0)(2106,50)(2107,0)(2108,0)(2109,1)(2110,0)(2111,0)(2112,0)(2113,0)(2114,0)(2115,0)(2116,0)(2117,0)(2118,0)(2119,0)(2120,4)(2121,33)(2122,9)(2123,0)(2124,15)(2125,7)(2126,25)(2127,10)(2128,0)(2129,28)(2130,14)(2131,0)(2132,5)(2133,0)(2134,11)(2135,3)(2136,0)(2137,0)(2138,0)(2139,3)(2140,0)(2141,0)(2142,0)(2143,4)(2144,0)(2145,0)(2146,4)(2147,3)(2148,0)(2149,9)(2150,0)(2151,5)(2152,1)(2153,0)(2154,0)(2155,2)(2156,0)(2157,0)(2158,0)(2159,0)(2160,3)(2161,0)(2162,0)(2163,0)(2164,1)(2165,0)(2166,0)(2167,0)(2168,14)(2169,0)(2170,0)(2171,2)(2172,2)(2173,6)(2174,9)(2175,0)(2176,0)(2177,3)(2178,0)(2179,0)(2180,9)(2181,3)(2182,0)(2183,0)(2184,0)(2185,0)(2186,0)(2187,0)(2188,0)(2189,72)(2190,4)(2191,3)(2192,0)(2193,1)(2194,0)(2195,1)(2196,0)(2197,0)(2198,13)(2199,0)(2200,0)(2201,18)(2202,0)(2203,0)(2204,0)(2205,0)(2206,0)(2207,4)(2208,0)(2209,0)(2210,0)(2211,0)(2212,27)(2213,0)(2214,10)(2215,0)(2216,0)(2217,0)(2218,1)(2219,0)(2220,0)(2221,1)(2222,12)(2223,0)(2224,0)(2225,0)(2226,19)(2227,3)(2228,0)(2229,0)(2230,0)(2231,4)(2232,0)(2233,0)(2234,0)(2235,9)(2236,6)(2237,340)(2238,6)(2239,0)(2240,3)(2241,0)(2242,6)(2243,0)(2244,2)(2245,0)(2246,0)(2247,0)(2248,4)(2249,0)(2250,5)(2251,6)(2252,0)(2253,0)(2254,0)(2255,0)(2256,0)(2257,0)(2258,0)(2259,0)(2260,5)(2261,0)(2262,0)(2263,0)(2264,0)(2265,0)(2266,0)(2267,0)(2268,2)(2269,0)(2270,0)(2271,0)(2272,1)(2273,0)(2274,3)(2275,0)(2276,0)(2277,0)(2278,0)(2279,0)(2280,2)(2281,1)(2282,0)(2283,0)(2284,0)(2285,0)(2286,0)(2287,0)(2288,0)(2289,3)(2290,0)(2291,0)(2292,0)(2293,0)(2294,0)(2295,2)(2296,0)(2297,0)(2298,0)(2299,9)(2300,0)(2301,0)(2302,1)(2303,1)(2304,62)(2305,0)(2306,3)(2307,0)(2308,0)(2309,13)(2310,7)(2311,0)(2312,1)(2313,0)(2314,0)(2315,0)(2316,0)(2317,27)(2318,3)(2319,0)(2320,10)(2321,0)(2322,0)(2323,8)(2324,5)(2325,0)(2326,0)(2327,0)(2328,0)(2329,1)(2330,0)(2331,0)(2332,0)(2333,0)(2334,0)(2335,0)(2336,0)(2337,0)(2338,0)(2339,0)(2340,0)(2341,0)(2342,0)(2343,0)(2344,0)(2345,0)(2346,8)(2347,0)(2348,0)(2349,0)(2350,0)(2351,0)(2352,0)(2353,0)(2354,0)(2355,0)(2356,0)(2357,0)(2358,0)(2359,0)(2360,0)(2361,0)(2362,64)(2363,0)(2364,0)(2365,0)(2366,0)(2367,0)(2368,0)(2369,0)(2370,0)(2371,0)(2372,0)(2373,0)(2374,44)(2375,2)(2376,0)(2377,0)(2378,0)(2379,0)(2380,0)(2381,0)(2382,0)(2383,0)(2384,331)(2385,8)(2386,0)(2387,0)(2388,0)(2389,0)(2390,158)(2391,79)(2392,0)(2393,0)(2394,0)(2395,0)(2396,0)(2397,0)(2398,0)(2399,1)(2400,0)(2401,0)(2402,4)(2403,0)(2404,0)(2405,4)(2406,8)(2407,0)(2408,0)(2409,0)(2410,5)(2411,0)(2412,0)(2413,0)(2414,0)(2415,0)(2416,0)(2417,0)(2418,0)(2419,8)(2420,2)(2421,0)(2422,0)(2423,62)(2424,0)(2425,10)(2426,5)(2427,0)(2428,0)(2429,0)(2430,0)(2431,1)(2432,0)(2433,0)(2434,0)(2435,3)(2436,0)(2437,3)(2438,0)(2439,0)(2440,7)(2441,0)(2442,1)(2443,78)(2444,0)(2445,0)(2446,7)(2447,13)(2448,7)(2449,0)(2450,0)(2451,0)(2452,1)(2453,1)(2454,0)(2455,0)(2456,0)(2457,0)(2458,0)(2459,1)(2460,1)(2461,5)(2462,1)(2463,0)(2464,1)(2465,0)(2466,1)(2467,3)(2468,0)(2469,1)(2470,1)(2471,13)(2472,5)(2473,0)(2474,1)(2475,0)(2476,7)(2477,0)(2478,0)(2479,0)(2480,6)(2481,0)(2482,5)(2483,0)(2484,0)(2485,0)(2486,0)(2487,0)(2488,0)(2489,0)(2490,14)(2491,0)(2492,6)(2493,0)(2494,0)(2495,1)(2496,0)(2497,0)(2498,0)(2499,0)(2500,0)(2501,0)(2502,0)(2503,0)(2504,10)(2505,0)(2506,0)(2507,0)(2508,0)(2509,0)(2510,0)(2511,0)(2512,0)(2513,0)(2514,0)(2515,0)(2516,0)(2517,0)(2518,0)(2519,0)(2520,0)(2521,0)(2522,4)(2523,0)(2524,0)(2525,0)(2526,0)(2527,0)(2528,0)(2529,4)(2530,1)(2531,8)(2532,62)(2533,44)(2534,0)(2535,0)(2536,0)(2537,0)(2538,1)(2539,0)(2540,3)(2541,0)(2542,0)(2543,0)(2544,0)(2545,0)(2546,0)(2547,1)(2548,0)(2549,3)(2550,0)(2551,0)(2552,2)(2553,0)(2554,1)(2555,0)(2556,0)(2557,0)(2558,0)(2559,0)(2560,0)(2561,0)(2562,0)(2563,0)(2564,1)(2565,0)(2566,32)(2567,0)(2568,0)(2569,89)(2570,0)(2571,1)(2572,3)(2573,0)(2574,1)(2575,0)(2576,0)(2577,8)(2578,0)(2579,0)(2580,0)(2581,1)(2582,0)(2583,0)(2584,0)(2585,0)(2586,0)(2587,0)(2588,0)(2589,0)(2590,0)(2591,0)(2592,0)(2593,0)(2594,0)(2595,0)(2596,0)(2597,0)(2598,0)(2599,0)(2600,0)(2601,0)(2602,1)(2603,0)(2604,1)(2605,0)(2606,0)(2607,0)(2608,0)(2609,0)(2610,0)(2611,0)(2612,4)(2613,0)(2614,0)(2615,0)(2616,5)(2617,7)(2618,0)(2619,3)(2620,18)(2621,0)(2622,0)(2623,0)(2624,0)(2625,0)(2626,1)(2627,0)(2628,3)(2629,5)(2630,7)(2631,4)(2632,0)(2633,0)(2634,0)(2635,0)(2636,0)(2637,0)(2638,0)(2639,1)(2640,2)(2641,2)(2642,0)(2643,0)(2644,0)(2645,0)(2646,0)(2647,0)(2648,0)(2649,0)(2650,5)(2651,6)(2652,0)(2653,2)(2654,11)(2655,0)(2656,1)(2657,9)(2658,0)(2659,0)(2660,4)(2661,0)(2662,1)(2663,2)(2664,0)(2665,0)(2666,0)(2667,4)(2668,0)(2669,0)(2670,0)(2671,0)(2672,0)(2673,0)(2674,0)(2675,5)(2676,0)(2677,0)(2678,5)(2679,0)(2680,0)(2681,0)(2682,0)(2683,0)(2684,0)(2685,0)(2686,0)(2687,0)(2688,4)(2689,0)(2690,0)(2691,0)(2692,1)(2693,0)(2694,0)(2695,0)(2696,8)(2697,0)(2698,0)(2699,0)(2700,1)(2701,47)(2702,3)(2703,1)(2704,0)(2705,0)(2706,0)(2707,1)(2708,4)(2709,3)(2710,1)(2711,0)(2712,0)(2713,1)(2714,0)(2715,1)(2716,5)(2717,3)(2718,7)(2719,9)(2720,0)(2721,1)(2722,0)(2723,0)(2724,0)(2725,1)(2726,0)(2727,1)(2728,18)(2729,0)(2730,0)(2731,0)(2732,0)(2733,0)(2734,3)(2735,5)(2736,0)(2737,1)(2738,0)(2739,0)(2740,6)(2741,0)(2742,0)(2743,5)(2744,0)(2745,0)(2746,1)(2747,0)(2748,1)(2749,101)(2750,49)(2751,2)(2752,1)(2753,1)(2754,0)(2755,0)(2756,0)(2757,6)(2758,0)(2759,0)(2760,0)(2761,0)(2762,0)(2763,0)(2764,0)(2765,0)(2766,0)(2767,0)(2768,0)(2769,0)(2770,0)(2771,0)(2772,0)(2773,0)(2774,0)(2775,0)(2776,0)(2777,0)(2778,1)(2779,0)(2780,0)(2781,7)(2782,6)(2783,0)(2784,2)(2785,9)(2786,2)(2787,0)(2788,0)(2789,0)(2790,0)(2791,1)(2792,0)(2793,0)(2794,0)(2795,5)(2796,0)(2797,0)(2798,2)(2799,0)(2800,0)(2801,5)(2802,0)(2803,15)(2804,0)(2805,0)(2806,0)(2807,4)(2808,0)(2809,0)(2810,0)(2811,4)(2812,0)(2813,0)(2814,0)(2815,0)(2816,0)(2817,2)(2818,1)(2819,73)(2820,2)(2821,7)(2822,14)(2823,0)(2824,9)(2825,0)(2826,0)(2827,8)(2828,0)(2829,0)(2830,0)(2831,0)(2832,0)(2833,0)(2834,0)(2835,0)(2836,2)(2837,0)(2838,0)(2839,0)(2840,1)(2841,14)(2842,8)(2843,0)(2844,0)(2845,0)(2846,0)(2847,0)(2848,0)(2849,0)(2850,0)(2851,0)(2852,0)(2853,0)(2854,0)(2855,0)(2856,0)(2857,0)(2858,4)(2859,0)(2860,6)(2861,2)(2862,0)(2863,0)(2864,0)(2865,0)(2866,0)(2867,0)(2868,0)(2869,4)(2870,0)(2871,3)(2872,0)(2873,1)(2874,0)(2875,1)(2876,1)(2877,6)(2878,0)(2879,0)(2880,0)(2881,0)(2882,3)(2883,0)(2884,0)(2885,0)(2886,2)(2887,9)(2888,0)(2889,2)(2890,0)(2891,0)(2892,0)(2893,0)(2894,2)(2895,0)(2896,3)(2897,6)(2898,0)(2899,1)(2900,0)(2901,0)(2902,0)(2903,0)(2904,17)(2905,4)(2906,5)(2907,1)(2908,2)(2909,0)(2910,0)(2911,0)(2912,0)(2913,1)(2914,6)(2915,11)(2916,4)(2917,1)(2918,0)(2919,2)(2920,0)(2921,0)(2922,0)(2923,0)(2924,1)(2925,0)(2926,2)(2927,0)(2928,0)(2929,0)(2930,0)(2931,0)(2932,0)(2933,0)(2934,0)(2935,0)(2936,0)(2937,0)(2938,0)(2939,1)(2940,1)(2941,0)(2942,0)(2943,0)(2944,0)(2945,0)(2946,2)(2947,3)(2948,4)(2949,0)(2950,0)(2951,1)(2952,1)(2953,0)(2954,0)(2955,1)(2956,14)(2957,6)(2958,4)(2959,0)(2960,0)(2961,4)(2962,5)(2963,0)(2964,0)(2965,0)(2966,0)(2967,3)(2968,1)(2969,32)(2970,0)(2971,0)(2972,0)(2973,0)(2974,0)(2975,0)(2976,0)(2977,0)(2978,0)(2979,1)(2980,0)(2981,1)(2982,0)(2983,0)(2984,1)(2985,0)(2986,4)(2987,0)(2988,1)(2989,0)(2990,0)(2991,0)(2992,0)(2993,10)(2994,0)(2995,1)(2996,0)(2997,0)(2998,0)(2999,0)(3000,0)(3001,0)(3002,0)(3003,0)(3004,0)(3005,0)(3006,0)(3007,1)(3008,5)(3009,5)(3010,0)(3011,0)(3012,0)(3013,0)(3014,0)(3015,0)(3016,0)(3017,0)(3018,0)(3019,0)(3020,5)(3021,1)(3022,9)(3023,0)(3024,0)(3025,0)(3026,0)(3027,0)(3028,0)(3029,0)(3030,0)(3031,0)(3032,0)(3033,0)(3034,63)(3035,521)(3036,17)(3037,28)(3038,0)(3039,20)(3040,0)(3041,0)(3042,0)(3043,0)(3044,0)(3045,0)(3046,0)(3047,0)(3048,3)(3049,5)(3050,1)(3051,0)(3052,25)(3053,4)(3054,1)(3055,0)(3056,0)(3057,0)(3058,11)(3059,2)(3060,1)(3061,0)(3062,0)(3063,0)(3064,0)(3065,0)(3066,0)(3067,0)(3068,0)(3069,0)(3070,0)(3071,0)(3072,3)(3073,0)(3074,0)(3075,0)(3076,0)(3077,0)(3078,0)(3079,0)(3080,0)(3081,4)(3082,2)(3083,1)(3084,0)(3085,0)(3086,0)(3087,0)(3088,2)(3089,0)(3090,0)(3091,6)(3092,0)(3093,0)(3094,0)(3095,0)(3096,71)(3097,1)(3098,0)(3099,0)(3100,3)(3101,0)(3102,3)(3103,0)(3104,0)(3105,0)(3106,2)(3107,0)(3108,0)(3109,0)(3110,0)(3111,0)(3112,1)(3113,8)(3114,0)(3115,0)(3116,0)(3117,0)(3118,0)(3119,3)(3120,0)(3121,0)(3122,1)(3123,0)(3124,16)(3125,5)(3126,0)(3127,0)(3128,0)(3129,5)(3130,0)(3131,0)(3132,0)(3133,10)(3134,4)(3135,0)(3136,1)(3137,0)(3138,0)(3139,0)(3140,0)(3141,6)(3142,0)(3143,0)(3144,0)(3145,0)(3146,6)(3147,0)(3148,2)(3149,49)(3150,3)(3151,2)(3152,2)(3153,0)(3154,0)(3155,5)(3156,9)(3157,0)(3158,0)(3159,21)(3160,0)(3161,19)(3162,0)(3163,0)(3164,2)(3165,0)(3166,0)(3167,36)(3168,0)(3169,0)(3170,4)(3171,0)(3172,0)(3173,0)(3174,0)(3175,0)(3176,1)(3177,0)(3178,0)(3179,0)(3180,0)(3181,7)(3182,1)(3183,0)(3184,0)(3185,11)(3186,25)(3187,0)(3188,0)(3189,0)(3190,8)(3191,1)(3192,0)(3193,0)(3194,0)(3195,2)(3196,12)(3197,0)(3198,0)(3199,0)(3200,0)(3201,0)(3202,2)(3203,0)(3204,0)(3205,0)(3206,0)(3207,0)(3208,0)(3209,0)(3210,0)(3211,0)(3212,0)(3213,1)(3214,0)(3215,0)(3216,8)(3217,1)(3218,0)(3219,0)(3220,5)(3221,11)(3222,1)(3223,0)(3224,0)(3225,0)(3226,51)(3227,0)(3228,56)(3229,0)(3230,1)(3231,0)(3232,0)(3233,0)(3234,4)(3235,0)(3236,0)(3237,0)(3238,4)(3239,1)(3240,0)(3241,12)(3242,2)(3243,0)(3244,409)(3245,0)(3246,0)(3247,4)(3248,0)(3249,1)(3250,0)(3251,0)(3252,4)(3253,5)(3254,6)(3255,8)(3256,0)(3257,0)(3258,210)(3259,46)(3260,0)(3261,1)(3262,0)(3263,2)(3264,1)(3265,0)(3266,604)(3267,49)(3268,0)(3269,0)(3270,0)(3271,0)(3272,5)(3273,0)(3274,0)(3275,10)(3276,2)(3277,0)(3278,0)(3279,0)(3280,6)(3281,0)(3282,12)(3283,0)(3284,0)(3285,0)(3286,0)(3287,0)(3288,0)(3289,12)(3290,0)(3291,0)(3292,0)(3293,0)(3294,0)(3295,12)(3296,0)(3297,0)(3298,4)(3299,0)(3300,0)(3301,0)(3302,0)(3303,0)(3304,0)(3305,0)(3306,3)(3307,2)(3308,0)(3309,0)(3310,0)(3311,0)(3312,0)(3313,15)(3314,0)(3315,0)(3316,0)(3317,0)(3318,0)(3319,0)(3320,0)(3321,0)(3322,0)(3323,1)(3324,0)(3325,0)(3326,0)(3327,0)(3328,12)(3329,0)(3330,0)(3331,0)(3332,0)(3333,0)(3334,0)(3335,2)(3336,0)(3337,0)(3338,0)(3339,0)(3340,0)(3341,0)(3342,0)(3343,0)(3344,2)(3345,1)(3346,0)(3347,0)(3348,0)(3349,0)(3350,0)(3351,0)(3352,0)(3353,0)(3354,0)(3355,0)(3356,0)(3357,0)(3358,0)(3359,0)(3360,0)(3361,0)(3362,0)(3363,0)(3364,0)(3365,0)(3366,971)(3367,20)(3368,0)(3369,0)(3370,68)(3371,0)(3372,18)(3373,2)(3374,0)(3375,196)(3376,0)(3377,147)(3378,24)(3379,4)(3380,52)(3381,77)(3382,48)(3383,1048)(3384,566)(3385,146)(3386,98)(3387,101)(3388,0)(3389,2)(3390,0)(3391,0)(3392,1)(3393,0)(3394,0)(3395,0)(3396,0)(3397,0)(3398,0)(3399,0)(3400,0)(3401,0)(3402,2)(3403,0)(3404,0)(3405,0)(3406,1)(3407,0)(3408,0)(3409,0)(3410,4)(3411,0)(3412,0)(3413,0)(3414,0)(3415,0)(3416,0)(3417,0)(3418,0)(3419,6)(3420,0)(3421,1)(3422,0)(3423,0)(3424,0)(3425,0)(3426,0)(3427,0)(3428,0)(3429,0)(3430,0)(3431,0)(3432,0)(3433,0)(3434,0)(3435,0)(3436,0)(3437,0)(3438,0)(3439,0)(3440,0)(3441,0)(3442,0)(3443,1)(3444,0)(3445,2)(3446,0)(3447,5)(3448,20)(3449,0)(3450,0)(3451,0)(3452,0)(3453,0)(3454,4)(3455,1)(3456,0)(3457,0)(3458,1018)(3459,10)(3460,0)(3461,0)(3462,0)(3463,915)(3464,42)(3465,2)(3466,0)(3467,110)(3468,20)(3469,0)(3470,0)(3471,4)(3472,0)(3473,30)(3474,0)(3475,0)(3476,0)(3477,16)(3478,400)(3479,5)(3480,0)(3481,0)(3482,0)(3483,17)(3484,0)(3485,291)(3486,19)(3487,0)(3488,436)(3489,43)(3490,1)(3491,0)(3492,0)(3493,0)(3494,0)(3495,53)(3496,0)(3497,798)(3498,0)(3499,2)(3500,29)(3501,86)(3502,29)(3503,0)(3504,0)(3505,0)(3506,1)(3507,52)(3508,0)(3509,1)(3510,0)(3511,1)(3512,2)(3513,0)(3514,0)(3515,0)(3516,0)(3517,0)(3518,0)(3519,0)(3520,0)(3521,1)(3522,0)(3523,0)(3524,0)(3525,0)(3526,8)(3527,0)(3528,0)(3529,0)(3530,5)(3531,40)(3532,0)(3533,1)(3534,90)(3535,0)(3536,1)(3537,55)(3538,5)(3539,23)(3540,324)(3541,0)(3542,3)(3543,0)(3544,0)(3545,4)(3546,13)(3547,12)(3548,0)(3549,0)(3550,0)(3551,0)(3552,0)(3553,0)(3554,4)(3555,0)(3556,0)(3557,0)(3558,16)(3559,1)(3560,0)(3561,52)(3562,9)(3563,0)(3564,1)(3565,0)(3566,0)(3567,1)(3568,0)(3569,0)(3570,0)(3571,0)(3572,0)(3573,0)(3574,0)(3575,0)(3576,0)(3577,0)(3578,0)(3579,0)(3580,0)(3581,0)(3582,0)(3583,0)(3584,5)(3585,0)(3586,0)(3587,0)(3588,0)(3589,0)(3590,3)(3591,0)(3592,0)(3593,100)(3594,0)(3595,0)(3596,0)(3597,0)(3598,0)(3599,0)(3600,0)(3601,0)(3602,0)(3603,0)(3604,0)(3605,0)(3606,1004)(3607,6)(3608,0)(3609,0)(3610,0)(3611,0)(3612,0)(3613,5)(3614,0)(3615,0)(3616,0)(3617,0)(3618,0)(3619,0)(3620,0)(3621,0)(3622,0)(3623,1)(3624,0)(3625,0)(3626,0)(3627,0)(3628,0)(3629,4)(3630,7)(3631,29)(3632,373)(3633,5)(3634,0)(3635,0)(3636,0)(3637,0)(3638,0)(3639,0)(3640,0)(3641,0)(3642,3)(3643,4)(3644,0)(3645,0)(3646,0)(3647,504)(3648,0)(3649,0)(3650,139)(3651,299)(3652,0)(3653,49)(3654,7)(3655,103)(3656,2)(3657,0)(3658,0)(3659,0)(3660,0)(3661,0)(3662,3)(3663,0)(3664,0)(3665,7)(3666,0)(3667,0)(3668,1)(3669,0)(3670,0)(3671,0)(3672,0)(3673,0)(3674,138)(3675,50)(3676,200)(3677,169)(3678,302)(3679,257)(3680,50)(3681,0)(3682,337)(3683,107)(3684,50)(3685,0)(3686,0)(3687,0)(3688,100)(3689,0)(3690,0)(3691,161)(3692,0)(3693,0)(3694,1)(3695,0)(3696,0)(3697,1)(3698,1)(3699,0)(3700,0)(3701,0)(3702,0)(3703,0)(3704,0)(3705,0)(3706,1)(3707,0)(3708,0)(3709,0)(3710,61)(3711,22)(3712,3)(3713,2)(3714,7)(3715,0)(3716,0)(3717,0)(3718,0)(3719,9)(3720,35)(3721,0)(3722,0)(3723,0)(3724,18)(3725,0)(3726,0)(3727,0)(3728,4)(3729,0)(3730,0)(3731,0)(3732,0)(3733,0)(3734,0)(3735,0)(3736,0)(3737,0)(3738,0)(3739,2)(3740,0)(3741,2)(3742,0)(3743,0)(3744,0)(3745,0)(3746,2)(3747,0)(3748,0)(3749,0)(3750,0)(3751,0)(3752,0)(3753,0)(3754,0)(3755,160)(3756,0)(3757,5)(3758,6)(3759,1)(3760,9)(3761,8)(3762,0)(3763,1)(3764,18)(3765,279)(3766,34)(3767,3)(3768,0)(3769,0)(3770,3)(3771,0)(3772,0)(3773,0)(3774,0)(3775,0)(3776,0)(3777,0)(3778,113)(3779,34)(3780,34)(3781,0)(3782,420)(3783,2)(3784,0)(3785,0)(3786,0)(3787,5)(3788,0)(3789,0)(3790,0)(3791,0)(3792,0)(3793,0)(3794,0)(3795,5)(3796,0)(3797,0)(3798,1)(3799,0)(3800,0)(3801,0)(3802,0)(3803,0)(3804,12)(3805,5)(3806,0)(3807,0)(3808,0)(3809,0)(3810,0)(3811,0)(3812,0)(3813,2)(3814,1)(3815,0)(3816,0)(3817,0)(3818,0)(3819,0)(3820,1)(3821,0)(3822,0)(3823,8)(3824,0)(3825,1)(3826,0)(3827,0)(3828,0)(3829,1)(3830,0)(3831,6)(3832,0)(3833,0)(3834,2)(3835,1)(3836,3)(3837,17)(3838,0)(3839,0)(3840,0)(3841,0)(3842,0)(3843,0)(3844,0)(3845,0)(3846,0)(3847,0)(3848,0)(3849,0)(3850,0)(3851,0)(3852,0)(3853,2)(3854,0)(3855,0)(3856,2)(3857,0)(3858,0)(3859,0)(3860,0)(3861,0)(3862,0)(3863,2)(3864,0)(3865,0)(3866,0)(3867,0)(3868,0)(3869,0)(3870,0)(3871,0)(3872,0)(3873,0)(3874,0)(3875,0)(3876,0)(3877,0)(3878,0)(3879,0)(3880,0)(3881,0)(3882,0)(3883,2)(3884,2)(3885,6)(3886,16)(3887,5)(3888,9)(3889,0)(3890,0)(3891,1)(3892,0)(3893,1)(3894,3)(3895,0)(3896,9)(3897,0)(3898,12)(3899,0)(3900,20)(3901,2)(3902,0)(3903,0)(3904,0)(3905,0)(3906,2)(3907,0)(3908,0)(3909,134)(3910,115)(3911,4)(3912,0)(3913,0)(3914,8)(3915,4)(3916,0)(3917,30)(3918,77)(3919,1)(3920,1)(3921,19)(3922,0)(3923,15)(3924,0)(3925,3)(3926,30)(3927,0)(3928,4)(3929,10)(3930,0)(3931,3)(3932,4)(3933,1)(3934,0)(3935,9)(3936,0)(3937,3)(3938,27)(3939,0)(3940,0)(3941,7)(3942,0)(3943,14)(3944,0)(3945,0)(3946,0)(3947,4)(3948,0)(3949,2)(3950,0)(3951,1)(3952,0)(3953,5)(3954,0)(3955,0)(3956,0)(3957,0)(3958,12)(3959,0)(3960,0)(3961,13)(3962,3)(3963,28)(3964,1)(3965,1)(3966,0)(3967,3)(3968,1)(3969,0)(3970,0)(3971,0)(3972,1)(3973,0)(3974,0)(3975,0)(3976,1)(3977,6)(3978,2)(3979,0)(3980,8)(3981,3)(3982,1)(3983,6)(3984,1)(3985,1)(3986,0)(3987,7)(3988,0)(3989,0)(3990,0)(3991,0)(3992,0)(3993,0)(3994,0)(3995,0)(3996,2)(3997,1)(3998,0)(3999,0)(4000,0)(4001,0)(4002,3)(4003,1)(4004,2)(4005,0)(4006,0)(4007,2)(4008,0)(4009,0)(4010,0)(4011,1)(4012,0)(4013,0)(4014,1)(4015,0)(4016,0)(4017,0)(4018,0)(4019,0)(4020,0)(4021,0)(4022,3)(4023,0)(4024,0)(4025,0)(4026,0)(4027,0)(4028,0)(4029,0)(4030,0)(4031,0)(4032,6)(4033,1)(4034,6)(4035,0)(4036,0)(4037,0)(4038,1)(4039,0)(4040,7)(4041,0)(4042,1)(4043,3)(4044,0)(4045,6)(4046,0)(4047,0)(4048,0)(4049,1)(4050,1)(4051,0)(4052,31)(4053,0)(4054,0)(4055,0)(4056,0)(4057,0)(4058,0)(4059,0)(4060,3)(4061,0)(4062,15)(4063,0)(4064,0)(4065,0)(4066,1)(4067,0)(4068,0)(4069,0)(4070,0)(4071,0)(4072,0)(4073,0)(4074,0)(4075,0)(4076,1)(4077,0)(4078,0)(4079,0)(4080,0)(4081,0)(4082,0)(4083,0)(4084,0)(4085,0)(4086,0)(4087,4)(4088,2)(4089,0)(4090,2)(4091,0)(4092,0)(4093,25)(4094,0)(4095,23)(4096,7)(4097,0)(4098,0)(4099,0)(4100,0)(4101,0)(4102,68)(4103,0)(4104,4)(4105,0)(4106,14)(4107,1)(4108,0)(4109,0)(4110,0)(4111,0)(4112,0)(4113,0)(4114,0)(4115,0)(4116,3)(4117,0)(4118,0)(4119,0)(4120,0)(4121,0)(4122,36)(4123,0)(4124,0)(4125,0)(4126,0)(4127,0)(4128,14)(4129,4)(4130,0)(4131,0)(4132,0)(4133,3)(4134,0)(4135,0)(4136,1)(4137,3)(4138,52)(4139,0)(4140,0)(4141,0)(4142,22)(4143,0)(4144,0)(4145,0)(4146,7)(4147,21)(4148,22)(4149,1)(4150,0)(4151,0)(4152,0)(4153,9)(4154,7)(4155,1)(4156,10)(4157,0)(4158,3)(4159,2)(4160,0)(4161,78)(4162,20)(4163,2)(4164,0)(4165,2)(4166,12)(4167,0)(4168,0)(4169,0)(4170,0)(4171,0)(4172,6)(4173,0)(4174,0)(4175,0)(4176,6)(4177,0)(4178,0)(4179,1)(4180,0)(4181,0)(4182,0)(4183,0)(4184,0)(4185,1)(4186,0)(4187,12)(4188,75)(4189,0)(4190,113)(4191,14)(4192,172)(4193,0)(4194,57)(4195,18)(4196,0)(4197,0)(4198,0)(4199,68)(4200,8)(4201,4)(4202,0)(4203,11)(4204,0)(4205,0)(4206,26)(4207,0)(4208,7)(4209,35)(4210,28)(4211,0)(4212,0)(4213,52)(4214,0)(4215,0)(4216,220)(4217,17)(4218,0)(4219,5)(4220,0)(4221,0)(4222,0)(4223,0)(4224,0)(4225,0)(4226,18)(4227,0)(4228,106)(4229,14)(4230,16)(4231,24)(4232,0)(4233,0)(4234,0)(4235,0)(4236,43)(4237,6)(4238,0)(4239,0)(4240,47)(4241,44)(4242,0)(4243,0)(4244,6)(4245,0)(4246,0)(4247,0)(4248,55)(4249,0)(4250,0)(4251,0)(4252,90)(4253,0)(4254,0)(4255,0)(4256,0)(4257,3)(4258,0)(4259,0)(4260,0)(4261,49)(4262,0)(4263,20)(4264,0)(4265,0)(4266,0)(4267,28)(4268,37)(4269,0)(4270,0)(4271,0)(4272,30)(4273,15)(4274,0)(4275,1)(4276,0)(4277,0)(4278,0)(4279,0)(4280,0)(4281,0)(4282,0)(4283,0)(4284,0)(4285,0)(4286,0)(4287,0)(4288,0)(4289,2)(4290,2)(4291,2)(4292,0)(4293,0)(4294,0)(4295,3)(4296,29)(4297,1)(4298,0)(4299,14)(4300,0)(4301,0)(4302,0)(4303,0)(4304,5)(4305,0)(4306,0)(4307,2)(4308,0)(4309,1)(4310,1)(4311,1)(4312,6)(4313,0)(4314,1)(4315,0)(4316,0)(4317,0)(4318,0)(4319,9)(4320,0)(4321,0)(4322,33)(4323,2)(4324,0)(4325,0)(4326,0)(4327,0)(4328,0)(4329,0)(4330,0)(4331,0)(4332,2)(4333,0)(4334,0)(4335,3)(4336,0)(4337,1)(4338,0)(4339,0)(4340,0)(4341,0)(4342,6)(4343,0)(4344,0)(4345,0)(4346,3)(4347,0)(4348,0)(4349,1)(4350,0)(4351,0)(4352,0)(4353,0)(4354,0)(4355,0)(4356,0)(4357,0)(4358,0)(4359,0)(4360,0)(4361,9)(4362,6)(4363,0)(4364,0)(4365,0)(4366,0)(4367,2)(4368,0)(4369,0)(4370,0)(4371,1)(4372,0)(4373,1)(4374,0)(4375,0)(4376,0)(4377,0)(4378,0)(4379,0)(4380,0)(4381,1)(4382,0)(4383,0)(4384,2)(4385,0)(4386,0)(4387,63)(4388,0)(4389,0)(4390,0)(4391,6)(4392,7)(4393,0)(4394,8)(4395,1)(4396,94)(4397,0)(4398,0)(4399,0)(4400,0)(4401,0)(4402,0)(4403,2)(4404,0)(4405,0)(4406,0)(4407,0)(4408,0)(4409,0)(4410,1)(4411,1)(4412,0)(4413,0)(4414,0)(4415,0)(4416,0)(4417,0)(4418,0)(4419,0)(4420,12)(4421,0)(4422,0)(4423,0)(4424,3)(4425,925)(4426,0)(4427,0)(4428,32)(4429,1150)(4430,0)(4431,0)(4432,31)(4433,6)(4434,0)(4435,0)(4436,0)(4437,72)(4438,0)(4439,24)(4440,0)(4441,0)(4442,0)(4443,0)(4444,0)(4445,0)(4446,0)(4447,0)(4448,0)(4449,0)(4450,0)(4451,0)(4452,0)(4453,31)(4454,0)(4455,9)(4456,0)(4457,0)(4458,0)(4459,0)(4460,0)(4461,4)(4462,2)(4463,0)(4464,0)(4465,1)(4466,0)(4467,6)(4468,0)(4469,0)(4470,0)(4471,0)(4472,11)(4473,23)(4474,8)(4475,23)(4476,3)(4477,1)(4478,0)(4479,209)(4480,567)(4481,326)(4482,3)(4483,26)(4484,12)(4485,1)(4486,0)(4487,32)(4488,0)(4489,0)(4490,0)(4491,0)(4492,0)(4493,0)(4494,0)(4495,0)(4496,0)(4497,29)(4498,0)(4499,5)(4500,0)(4501,2)(4502,0)(4503,0)(4504,1)(4505,0)(4506,0)(4507,6)(4508,6)(4509,6)(4510,5)(4511,0)(4512,0)(4513,0)(4514,0)(4515,0)(4516,0)(4517,0)(4518,0)(4519,432)(4520,216)(4521,0)(4522,0)(4523,0)(4524,401)(4525,57)(4526,0)(4527,58)(4528,0)(4529,1)(4530,4)(4531,0)(4532,0)(4533,0)(4534,0)(4535,0)(4536,0)(4537,0)(4538,0)(4539,0)(4540,2)(4541,5)(4542,8)(4543,24)(4544,4)(4545,157)(4546,11)(4547,0)(4548,11)(4549,0)(4550,0)(4551,34)(4552,23)(4553,19)(4554,214)(4555,7)(4556,6)(4557,0)(4558,30)(4559,0)(4560,0)(4561,0)(4562,4)(4563,0)(4564,0)(4565,0)(4566,0)(4567,0)(4568,0)(4569,20)(4570,0)(4571,62)(4572,62)(4573,27)(4574,125)(4575,27)(4576,1)(4577,13)(4578,0)(4579,0)(4580,0)(4581,39)(4582,42)(4583,85)(4584,0)(4585,28)(4586,28)(4587,14)(4588,208)(4589,0)(4590,0)(4591,0)(4592,208)(4593,0)(4594,0)(4595,28)(4596,0)(4597,0)(4598,0)(4599,0)(4600,776)(4601,2533)(4602,0)(4603,388)(4604,14)(4605,0)(4606,0)(4607,0)(4608,115)(4609,14)(4610,0)(4611,0)(4612,0)(4613,55)(4614,0)(4615,208)(4616,104)(4617,312)(4618,0)(4619,0)(4620,71)(4621,14)(4622,0)(4623,59)(4624,479)(4625,0)(4626,1737)(4627,0)(4628,14)(4629,119)(4630,119)(4631,211)(4632,11)(4633,0)(4634,0)(4635,0)(4636,0)(4637,12)(4638,0)(4639,1)(4640,0)(4641,0)(4642,0)(4643,0)(4644,0)(4645,6)(4646,6)(4647,6)(4648,0)(4649,0)(4650,6)(4651,0)(4652,0)(4653,0)(4654,216)(4655,401)(4656,0)(4657,30)(4658,87)(4659,0)(4660,0)(4661,0)(4662,58)(4663,0)(4664,0)(4665,4)(4666,0)(4667,0)(4668,0)(4669,0)(4670,0)(4671,0)(4672,12)(4673,12)(4674,5)(4675,0)(4676,0)(4677,0)(4678,0)(4679,0)(4680,3)(4681,27)(4682,0)(4683,1)(4684,0)(4685,0)(4686,0)(4687,6)(4688,0)(4689,14)(4690,0)(4691,13)(4692,0)(4693,0)(4694,0)(4695,30)(4696,1)(4697,0)(4698,3)(4699,27)(4700,0)(4701,0)(4702,0)(4703,30)(4704,30)(4705,246)(4706,90)(4707,586)(4708,30)(4709,1)(4710,1)(4711,0)(4712,1)(4713,0)(4714,11)(4715,0)(4716,0)(4717,0)(4718,8)(4719,2)(4720,0)(4721,1)(4722,0)(4723,7)(4724,47)(4725,0)(4726,1)(4727,5)(4728,0)(4729,0)(4730,0)(4731,0)(4732,0)(4733,0)(4734,0)(4735,0)(4736,255)(4737,0)(4738,1)(4739,0)(4740,2)(4741,0)(4742,0)(4743,0)(4744,7)(4745,8)(4746,5)(4747,0)(4748,5)(4749,0)(4750,2)(4751,4)(4752,0)(4753,5)(4754,0)(4755,0)(4756,0)(4757,0)(4758,0)(4759,3)(4760,2)(4761,1)(4762,4)(4763,11)(4764,60)(4765,11)(4766,0)(4767,12)(4768,5)(4769,25)(4770,0)(4771,0)(4772,0)(4773,10)(4774,0)(4775,1)(4776,0)(4777,0)(4778,0)(4779,0)(4780,5)(4781,0)(4782,0)(4783,1)(4784,9)(4785,5)(4786,0)(4787,0)(4788,0)(4789,0)(4790,0)(4791,7)(4792,0)(4793,9)(4794,0)(4795,0)(4796,26)(4797,0)(4798,0)(4799,0)(4800,0)(4801,0)(4802,1)(4803,0)(4804,1)(4805,0)(4806,0)(4807,0)(4808,0)(4809,0)(4810,0)(4811,0)(4812,0)(4813,0)(4814,0)(4815,0)(4816,156)(4817,0)(4818,0)(4819,0)(4820,0)(4821,0)(4822,52)(4823,1)(4824,0)(4825,4)(4826,0)(4827,0)(4828,3)(4829,0)(4830,1)(4831,0)(4832,2)(4833,0)(4834,2)(4835,0)(4836,2)(4837,0)(4838,0)(4839,0)(4840,1)(4841,24)(4842,0)(4843,2)(4844,7)(4845,0)(4846,0)(4847,0)(4848,0)(4849,0)(4850,0)(4851,0)(4852,0)(4853,5)(4854,34)(4855,0)(4856,1)(4857,129)(4858,222)(4859,526)(4860,2)(4861,0)(4862,0)(4863,0)(4864,0)(4865,0)(4866,99)(4867,0)(4868,0)(4869,283)(4870,0)(4871,0)(4872,57)(4873,65)(4874,58)(4875,98)(4876,29)(4877,0)(4878,0)(4879,66)(4880,192)(4881,0)(4882,0)(4883,14)(4884,1)(4885,190)(4886,95)(4887,0)(4888,0)(4889,270)(4890,43)(4891,0)(4892,1)(4893,56)(4894,15)(4895,0)(4896,71)(4897,99)(4898,0)(4899,158)(4900,300)(4901,28)(4902,42)(4903,28)(4904,0)(4905,28)(4906,14)(4907,14)(4908,0)(4909,14)(4910,15)(4911,0)(4912,1)(4913,3)(4914,0)(4915,327)(4916,0)(4917,0)(4918,16)(4919,0)(4920,0)(4921,0)(4922,14)(4923,0)(4924,0)(4925,0)(4926,0)(4927,0)(4928,7)(4929,0)(4930,0)(4931,5)(4932,0)(4933,0)(4934,2)(4935,0)(4936,2)(4937,2)(4938,0)(4939,0)(4940,0)(4941,0)(4942,0)(4943,0)(4944,2)(4945,0)(4946,25)(4947,2)(4948,0)(4949,5)(4950,0)(4951,5)(4952,0)(4953,5)(4954,0)(4955,0)(4956,0)(4957,0)(4958,0)(4959,0)(4960,4)(4961,0)(4962,0)(4963,0)(4964,0)(4965,0)(4966,3)(4967,3)(4968,0)(4969,0)(4970,1)(4971,0)(4972,1)(4973,0)(4974,0)(4975,0)(4976,2)(4977,0)(4978,3)(4979,489)(4980,16)(4981,16)(4982,0)(4983,48)(4984,16)(4985,64)(4986,105)(4987,0)(4988,21)(4989,0)(4990,655)(4991,133)(4992,0)(4993,292)(4994,161)(4995,0)(4996,0)(4997,161)(4998,38)(4999,134)(5000,0)(5001,328)(5002,0)(5003,0)(5004,0)(5005,13)(5006,0)(5007,4)(5008,8)(5009,0)(5010,0)(5011,0)(5012,1)(5013,0)(5014,0)(5015,0)(5016,2)(5017,2)(5018,6)(5019,70)(5020,0)(5021,192)(5022,130)(5023,391)(5024,0)(5025,262)(5026,65)(5027,65)(5028,0)(5029,33)(5030,0)(5031,33)(5032,316)(5033,133)(5034,60)(5035,0)(5036,0)(5037,0)(5038,257)(5039,21)(5040,0)(5041,65)(5042,146)(5043,1)(5044,5)(5045,8)(5046,0)(5047,0)(5048,2)(5049,4)(5050,7)(5051,2)(5052,5)(5053,0)(5054,0)(5055,0)(5056,6)(5057,0)(5058,0)(5059,1)(5060,0)(5061,1)(5062,14)(5063,0)(5064,0)(5065,3)(5066,0)(5067,0)(5068,0)(5069,0)(5070,0)(5071,0)(5072,0)(5073,0)(5074,0)(5075,0)(5076,0)(5077,0)(5078,0)(5079,0)(5080,0)(5081,0)(5082,0)(5083,1)(5084,0)(5085,6)(5086,0)(5087,1)(5088,0)(5089,0)(5090,0)(5091,0)(5092,2)(5093,0)(5094,0)(5095,0)(5096,0)(5097,1)(5098,0)(5099,0)(5100,3)(5101,6)(5102,0)(5103,0)(5104,0)(5105,0)(5106,0)(5107,1)(5108,0)(5109,0)(5110,1)(5111,0)(5112,0)(5113,0)(5114,5)(5115,0)(5116,0)(5117,0)(5118,0)(5119,0)(5120,0)(5121,0)(5122,0)(5123,0)(5124,9)(5125,0)(5126,0)(5127,0)(5128,0)(5129,1)(5130,0)(5131,0)(5132,0)(5133,0)(5134,3)(5135,4)(5136,0)(5137,0)(5138,0)(5139,0)(5140,0)(5141,0)(5142,4)(5143,0)(5144,0)(5145,0)(5146,0)(5147,0)(5148,0)(5149,0)(5150,0)(5151,0)(5152,0)(5153,1)(5154,7)(5155,0)(5156,0)(5157,0)(5158,14)(5159,0)(5160,0)(5161,0)(5162,0)(5163,0)
};
\addlegendentry{RSA}
 
\end{axis}
\end{tikzpicture}





==> loss.tex <==

\begin{figure}[!h]
	\centering
	\begin{tikzpicture}
	
\begin{axis}[
    %title={Loss},
    xlabel={Epoch},
    ylabel={Loss},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue]
coordinates {
(1,10.4208867105)(2,3.54709836245)(3,2.49701992989)(4,1.82397160769)(5,1.43311875979)(6,1.19170774698)(7,1.04767643134)(8,0.928929870129)(9,0.849987079302)(10,0.783912360668)(11,0.737599990368)(12,0.694495043755)(13,0.663360946178)(14,0.634204741319)(15,0.607301534017)(16,0.581317017873)(17,0.562984978358)(18,0.543091324965)(19,0.526758409341)(20,0.511348976294)(21,0.49542066733)(22,0.48448233525)(23,0.471139218012)(24,0.46061521848)(25,0.449605449041)(26,0.441346580187)(27,0.432134724458)(28,0.424323595365)(29,0.416519887447)(30,0.409754830996)(31,0.403712936242)(32,0.398227467537)(33,0.393072562218)(34,0.387631996473)(35,0.382697094282)(36,0.379256293774)(37,0.374848823547)(38,0.371861948967)(39,0.367107718786)(40,0.36467404445)(41,0.361048485438)(42,0.358396440347)(43,0.356146982511)(44,0.353112214406)(45,0.350838128726)(46,0.348096529643)(47,0.346560227871)(48,0.344988881747)(49,0.342361463706)(50,0.340565017064)(51,0.339166916211)(52,0.337667791843)(53,0.337078268528)(54,0.334806743463)(55,0.333399202824)(56,0.331588227749)(57,0.33059271733)(58,0.329080308278)(59,0.328821618557)(60,0.327389864127)(61,0.325973951022)(62,0.325373023351)(63,0.324868667126)(64,0.323185049693)(65,0.323312126795)(66,0.322028078238)(67,0.321320043405)(68,0.320612010956)(69,0.320513776938)(70,0.319735908508)(71,0.319512310028)(72,0.318820685546)(73,0.317756039302)(74,0.316770845254)(75,0.315983622074)(76,0.315458637873)(77,0.314942479928)(78,0.314327776432)(79,0.314089023272)(80,0.314094823996)(81,0.314049825668)(82,0.313600503604)(83,0.312807788054)(84,0.312146238486)(85,0.311612041791)(86,0.310949191252)(87,0.310612769127)(88,0.310046453476)(89,0.309523847103)(90,0.308986432552)(91,0.308665304979)(92,0.308878088792)(93,0.308586746852)(94,0.308492782911)(95,0.308048229218)(96,0.30765969038)(97,0.307377621333)(98,0.306815571785)(99,0.306474717458)(100,0.306192189058)(101,0.305982268651)(102,0.305350179672)(103,0.305388417244)(104,0.305023016135)(105,0.305322937171)(106,0.304928580125)(107,0.304613521894)(108,0.304450887839)(109,0.304386614164)(110,0.303951394558)(111,0.303636771838)(112,0.303348594507)(113,0.303165516059)(114,0.302883589268)(115,0.302566858133)(116,0.302258486748)(117,0.301905886332)(118,0.301690202554)(119,0.301829241117)(120,0.301660993099)(121,0.301389846007)(122,0.301276929379)(123,0.300533151627)(124,0.300493408839)(125,0.300438973904)(126,0.30063801686)(127,0.300356249809)(128,0.300268266996)(129,0.299990942478)(130,0.299675424894)(131,0.299506925742)(132,0.299580977758)(133,0.299486906528)(134,0.299353706042)(135,0.299030293624)(136,0.299131000837)(137,0.299040827751)(138,0.298642200629)(139,0.298620378971)(140,0.298458778858)(141,0.298525598049)(142,0.298570979436)(143,0.298200043043)(144,0.298149270217)(145,0.297947038015)(146,0.297996121248)(147,0.297908996741)(148,0.297834521135)(149,0.297700354258)(150,0.297609206041)(151,0.297325871785)(152,0.297285206318)(153,0.297139006456)(154,0.297052094936)(155,0.297054817677)(156,0.296980622609)(157,0.296587167581)(158,0.29650414149)(159,0.296559971968)(160,0.296308396657)(161,0.296045589447)(162,0.296044406891)(163,0.295965127945)(164,0.296094043255)(165,0.296161585649)(166,0.29586378177)(167,0.295864402453)(168,0.295618231297)(169,0.295448635419)(170,0.295336367289)(171,0.295325770378)(172,0.295229818821)(173,0.295061469078)(174,0.294995590051)(175,0.294918276469)(176,0.294669408003)(177,0.294492212931)(178,0.294641476472)(179,0.294363030593)(180,0.2943019104)(181,0.294367969831)(182,0.294297254086)(183,0.294205362002)(184,0.294039355119)(185,0.294215842883)(186,0.294310154915)(187,0.294238858223)(188,0.29395762682)(189,0.293773727417)(190,0.293799756368)(191,0.293674414158)(192,0.293686238925)(193,0.293584829171)(194,0.293474515279)(195,0.293450963497)(196,0.293507437706)(197,0.293371779124)(198,0.293456209501)(199,0.293230075041)(200,0.293039073944)
};

%\legend{CuSO$_4\cdot$5H$_2$O}
 
\end{axis}

	\end{tikzpicture}
	\caption{Loss}
	\label{fig:loss}
	\medskip
	\small
\end{figure}

